Parallel Logical Measurements via Quantum Code Surgery

Quantum code surgery is a flexible and low overhead technique for performing logical measurements on quantum error-correcting codes, which generalises lattice surgery. In this work, we present a code surgery scheme, applicable to any qubit stabiliser low-density parity check (LDPC) code, that fault-tolerantly measures many logical Pauli operators in parallel. For a collection of logically disjoint Pauli product measurements supported on $t$ logical qubits, our scheme uses $O\big(t \omega (\log t + \log^3\omega)\big)$ ancilla qubits, where $\omega \geq d$ is the maximum weight of the single logical Pauli representatives involved in the measurements, and $d$ is the code distance. This is all done in time $O(d)$ independent of $t$. Our proposed scheme preserves both the LDPC property and the fault-distance of the original code, without requiring ancillary logical codeblocks which may be costly to prepare. This addresses a shortcoming of several recently introduced surgery schemes which can only be applied to measure a limited number of logical operators in parallel if they overlap on data qubits.

==> tikz_files/Z_check_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 1) {$Z$};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (-3, 2.75) {$\vdots$};
		\node [style=none] (7) at (-4.5, -1) {$\cdots$};
		\node [style=none] (9) at (-1.5, -1) {$\cdots$};
		\node [style=none] (10) at (0, 1) {$\mapsto$};
		\node [style=box] (12) at (4, 3.5) {$Z$};
		\node [style=none] (13) at (4, 4.5) {};
		\node [style=none] (14) at (4, 5.25) {$\vdots$};
		\node [style=boundary vertex] (15) at (2.5, 2.5) {};
		\node [style=boundary vertex] (16) at (5.5, 2.5) {};
		\node [style=box] (17) at (2.5, 1.25) {$Z$};
		\node [style=box] (18) at (5.5, 1.25) {$Z$};
		\node [style=boundary vertex] (19) at (1.5, 0) {};
		\node [style=boundary vertex] (20) at (3, 0) {};
		\node [style=boundary vertex] (21) at (5, 0) {};
		\node [style=boundary vertex] (22) at (6.5, 0) {};
		\node [style=box] (23) at (1.5, -1.5) {$Z$};
		\node [style=box] (24) at (3, -1.5) {$Z$};
		\node [style=box] (25) at (5, -1.5) {$Z$};
		\node [style=box] (26) at (6.5, -1.5) {$Z$};
		\node [style=none] (27) at (1, -3) {};
		\node [style=none] (28) at (2, -3) {};
		\node [style=none] (29) at (2.5, -3) {};
		\node [style=none] (30) at (3.5, -3) {};
		\node [style=none] (31) at (4.5, -3) {};
		\node [style=none] (32) at (5.5, -3) {};
		\node [style=none] (33) at (6, -3) {};
		\node [style=none] (34) at (7, -3) {};
		\node [style=none] (35) at (1.5, -3) {$\cdots$};
		\node [style=none] (36) at (3, -3) {$\cdots$};
		\node [style=none] (38) at (5, -3) {$\cdots$};
		\node [style=none] (39) at (6.5, -3) {$\cdots$};
		\node [style=none] (40) at (-3, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (5.center) to (0);
		\draw (15) to (12);
		\draw (12) to (16);
		\draw (12) to (13.center);
		\draw (15) to (17);
		\draw (18) to (16);
		\draw (18) to (21);
		\draw (18) to (22);
		\draw (17) to (19);
		\draw (17) to (20);
		\draw (19) to (23);
		\draw (24) to (20);
		\draw (25) to (21);
		\draw (22) to (26);
		\draw (23) to (27.center);
		\draw (28.center) to (23);
		\draw (29.center) to (24);
		\draw (24) to (30.center);
		\draw (31.center) to (25);
		\draw (25) to (32.center);
		\draw (33.center) to (26);
		\draw (26) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Z_logicals_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-4, 5) {};
		\node [style={white_dot}] (1) at (-2, 1) {};
		\node [style={white_dot}] (2) at (0, -3) {};
		\node [style={white_dot}] (3) at (2, -7) {};
		\node [style={white_dot}] (4) at (0, 1) {};
		\node [style={white_dot}] (5) at (2, 5) {};
		\node [style=box] (6) at (-3, 3) {$X$};
		\node [style=box] (7) at (-1, -1) {$X$};
		\node [style=box] (8) at (1, 3) {$X$};
		\node [style=box] (9) at (1, -5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (7) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Z_logicals_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-9, 6) {};
		\node [style={white_dot}] (1) at (-7, 2) {};
		\node [style={white_dot}] (2) at (-5, -2) {};
		\node [style={white_dot}] (3) at (-3, -6) {};
		\node [style={white_dot}] (4) at (-5, 2) {};
		\node [style={white_dot}] (5) at (-3, 6) {};
		\node [style=box] (6) at (-8, 4) {$X$};
		\node [style=box] (7) at (-6, 0) {$X$};
		\node [style=box] (8) at (-4, 4) {$X$};
		\node [style=box] (9) at (-4, -4) {$X$};
		\node [style={white_dot}] (10) at (5, 0) {};
		\node [style={white_dot}] (11) at (3, 4) {};
		\node [style={white_dot}] (12) at (7, 4) {};
		\node [style={white_dot}] (13) at (7, -4) {};
		\node [style=box] (14) at (8, -6) {$Z$};
		\node [style=box] (15) at (6, -2) {$Z$};
		\node [style=box] (16) at (6, 2) {$Z$};
		\node [style=box] (17) at (4, 2) {$Z$};
		\node [style=box] (18) at (2, 6) {$Z$};
		\node [style=box] (19) at (8, 6) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (7) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (18) to (11);
		\draw (11) to (17);
		\draw (17) to (10);
		\draw (10) to (16);
		\draw (16) to (12);
		\draw (12) to (19);
		\draw (10) to (15);
		\draw (15) to (13);
		\draw (13) to (14);
		\draw (3) to (14);
		\draw (13) to (9);
		\draw (2) to (15);
		\draw (10) to (7);
		\draw [bend right] (4) to (16);
		\draw [bend right=15] (1) to (17);
		\draw [bend right=15] (6) to (11);
		\draw [bend right=15] (8) to (12);
		\draw [bend right=15] (0) to (18);
		\draw [bend right=15] (5) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Z_logicals_C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-9, 6) {};
		\node [style={white_dot}] (1) at (-7, 2) {};
		\node [style={white_dot}] (2) at (-5, -2) {};
		\node [style={white_dot}] (3) at (-3, -6) {};
		\node [style={white_dot}] (4) at (-5, 2) {};
		\node [style={white_dot}] (5) at (-3, 6) {};
		\node [style=box] (6) at (-8, 4) {$X$};
		\node [style=box] (7) at (-6, 0) {$X$};
		\node [style=box] (8) at (-4, 4) {$X$};
		\node [style=box] (9) at (-4, -4) {$X$};
		\node [style={white_dot}] (10) at (5, 0) {};
		\node [style={white_dot}] (11) at (3, 4) {};
		\node [style={white_dot}] (12) at (7, 4) {};
		\node [style={white_dot}] (13) at (7, -4) {};
		\node [style=box] (14) at (8, -6) {$Z$};
		\node [style=box] (15) at (6, -2) {$Z$};
		\node [style=box] (16) at (6, 2) {$Z$};
		\node [style=box] (17) at (4, 2) {$Z$};
		\node [style=box] (18) at (2, 6) {$Z$};
		\node [style=box] (19) at (8, 6) {$Z$};
		\node [style={white_dot}] (20) at (5, 7) {};
		\node [style=none] (21) at (5, 7.75) {$\mathrm{new}$};
		\node [style=none] (22) at (-10, 6) {$1$};
		\node [style=none] (23) at (-8, 2) {$2$};
		\node [style=none] (24) at (-6, -2) {$3$};
		\node [style=none] (25) at (-4, -6) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (7) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (18) to (11);
		\draw (11) to (17);
		\draw (17) to (10);
		\draw (10) to (16);
		\draw (16) to (12);
		\draw (12) to (19);
		\draw (10) to (15);
		\draw (15) to (13);
		\draw (13) to (14);
		\draw (3) to (14);
		\draw (13) to (9);
		\draw (2) to (15);
		\draw (10) to (7);
		\draw [bend right] (4) to (16);
		\draw [bend right=15] (1) to (17);
		\draw [bend right=15] (6) to (11);
		\draw [bend right=15] (8) to (12);
		\draw [bend right=15] (0) to (18);
		\draw [bend right=15] (5) to (19);
		\draw (19) to (20);
		\draw (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Z_logicals_D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-8.5, 5) {};
		\node [style={white_dot}] (1) at (-6.5, 1) {};
		\node [style={white_dot}] (2) at (-4.5, -3) {};
		\node [style={white_dot}] (3) at (-2.5, -7) {};
		\node [style={white_dot}] (4) at (-4.5, 1) {};
		\node [style={white_dot}] (5) at (-2.5, 5) {};
		\node [style=box] (6) at (-7.5, 3) {$X$};
		\node [style=box] (7) at (-5.5, -1) {$X$};
		\node [style=box] (8) at (-3.5, 3) {$X$};
		\node [style=box] (9) at (-3.5, -5) {$X$};
		\node [style={white_dot}] (10) at (5.5, -1) {};
		\node [style={white_dot}] (11) at (3.5, 3) {};
		\node [style={white_dot}] (12) at (7.5, 3) {};
		\node [style={white_dot}] (13) at (7.5, -5) {};
		\node [style=box] (14) at (8.5, -7) {$Z$};
		\node [style=box] (15) at (6.5, -3) {$Z$};
		\node [style=box] (16) at (6.5, 1) {$Z$};
		\node [style=box] (17) at (4.5, 1) {$Z$};
		\node [style=box] (18) at (2.5, 5) {$Z$};
		\node [style=box] (19) at (8.5, 5) {$Z$};
		\node [style={white_dot}] (20) at (10, 0) {};
		\node [style=none] (21) at (11.5, 0) {$\mathrm{new} 2$};
		\node [style={white_dot}] (22) at (6, 6.75) {};
		\node [style=none] (23) at (7.5, 6.75) {$\mathrm{new} 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (7) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (18) to (11);
		\draw (11) to (17);
		\draw (17) to (10);
		\draw (10) to (16);
		\draw (16) to (12);
		\draw (12) to (19);
		\draw (10) to (15);
		\draw (15) to (13);
		\draw (13) to (14);
		\draw (3) to (14);
		\draw (13) to (9);
		\draw (2) to (15);
		\draw (10) to (7);
		\draw [bend right] (4) to (16);
		\draw [bend right=15] (1) to (17);
		\draw [bend right=15] (6) to (11);
		\draw [bend right=15] (8) to (12);
		\draw [bend right=15] (0) to (18);
		\draw [bend right=15] (5) to (19);
		\draw (19) to (20);
		\draw (20) to (18);
		\draw (15) to (20);
		\draw (18) to (22);
		\draw (22) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Z_logicals_app.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-15, 6) {};
		\node [style={white_dot}] (1) at (-13, 2) {};
		\node [style={white_dot}] (2) at (-12, -2) {};
		\node [style={white_dot}] (3) at (-12, -6) {};
		\node [style={white_dot}] (4) at (-11, 2) {};
		\node [style={white_dot}] (5) at (-9, 6) {};
		\node [style=box] (6) at (-14, 4) {$X$};
		\node [style=box] (7) at (-12, 0) {$X$};
		\node [style=box] (8) at (-10, 4) {$X$};
		\node [style=box] (9) at (-12, -4) {$X$};
		\node [style={white_dot}] (10) at (-4, 0) {};
		\node [style={white_dot}] (11) at (-6, 4) {};
		\node [style={white_dot}] (12) at (-2, 4) {};
		\node [style={white_dot}] (13) at (-4, -4) {};
		\node [style=box] (14) at (-4, -6) {$Z$};
		\node [style=box] (15) at (-4, -2) {$Z$};
		\node [style=box] (16) at (-3, 2) {$Z$};
		\node [style=box] (17) at (-5, 2) {$Z$};
		\node [style=box] (18) at (-7, 6) {$Z$};
		\node [style=box] (19) at (-1, 6) {$Z$};
		\node [style={white_dot}] (20) at (7, 6) {};
		\node [style={white_dot}] (21) at (5, 2) {};
		\node [style={white_dot}] (22) at (4, -2) {};
		\node [style={white_dot}] (23) at (4, -6) {};
		\node [style={white_dot}] (24) at (3, 2) {};
		\node [style={white_dot}] (25) at (1, 6) {};
		\node [style=box] (26) at (6, 4) {$X$};
		\node [style=box] (27) at (4, 0) {$X$};
		\node [style=box] (28) at (2, 4) {$X$};
		\node [style=box] (29) at (4, -4) {$X$};
		\node [style={white_dot}] (30) at (-4, 0) {};
		\node [style={white_dot}] (31) at (-2, 4) {};
		\node [style={white_dot}] (32) at (-6, 4) {};
		\node [style={white_dot}] (33) at (-4, -4) {};
		\node [style=box] (34) at (-4, -6) {$Z$};
		\node [style=box] (35) at (-4, -2) {$Z$};
		\node [style=box] (36) at (-5, 2) {$Z$};
		\node [style=box] (37) at (-3, 2) {$Z$};
		\node [style=box] (38) at (-1, 6) {$Z$};
		\node [style=box] (39) at (-7, 6) {$Z$};
		\node [style={white_dot}] (40) at (1, 6) {};
		\node [style={white_dot}] (41) at (3, 2) {};
		\node [style={white_dot}] (42) at (4, -2) {};
		\node [style={white_dot}] (43) at (4, -6) {};
		\node [style={white_dot}] (44) at (5, 2) {};
		\node [style={white_dot}] (45) at (7, 6) {};
		\node [style=box] (46) at (2, 4) {$X$};
		\node [style=box] (47) at (4, 0) {$X$};
		\node [style=box] (48) at (6, 4) {$X$};
		\node [style=box] (49) at (4, -4) {$X$};
		\node [style={white_dot}] (50) at (12, 0) {};
		\node [style={white_dot}] (51) at (10, 4) {};
		\node [style={white_dot}] (52) at (14, 4) {};
		\node [style={white_dot}] (53) at (12, -4) {};
		\node [style=box] (54) at (12, -6) {$Z$};
		\node [style=box] (55) at (12, -2) {$Z$};
		\node [style=box] (56) at (13, 2) {$Z$};
		\node [style=box] (57) at (11, 2) {$Z$};
		\node [style=box] (58) at (9, 6) {$Z$};
		\node [style=box] (59) at (15, 6) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (7) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (18) to (11);
		\draw (11) to (17);
		\draw (17) to (10);
		\draw (10) to (16);
		\draw (16) to (12);
		\draw (12) to (19);
		\draw (10) to (15);
		\draw (15) to (13);
		\draw (13) to (14);
		\draw (3) to (14);
		\draw (13) to (9);
		\draw (2) to (15);
		\draw (10) to (7);
		\draw [bend right] (4) to (16);
		\draw [bend right=15] (1) to (17);
		\draw [bend right=15] (6) to (11);
		\draw [bend right=15] (8) to (12);
		\draw [bend right=15] (0) to (18);
		\draw [bend right=15] (5) to (19);
		\draw (20) to (26);
		\draw (26) to (21);
		\draw (21) to (27);
		\draw (27) to (24);
		\draw (24) to (28);
		\draw (28) to (25);
		\draw (27) to (22);
		\draw (22) to (29);
		\draw (29) to (23);
		\draw (38) to (31);
		\draw (31) to (37);
		\draw (37) to (30);
		\draw (30) to (36);
		\draw (36) to (32);
		\draw (32) to (39);
		\draw (30) to (35);
		\draw (35) to (33);
		\draw (33) to (34);
		\draw (23) to (34);
		\draw (33) to (29);
		\draw (22) to (35);
		\draw (30) to (27);
		\draw [bend left] (24) to (36);
		\draw [bend left=15] (21) to (37);
		\draw [bend left=15] (26) to (31);
		\draw [bend left=15] (28) to (32);
		\draw [bend left=15] (20) to (38);
		\draw [bend left=15] (25) to (39);
		\draw (40) to (46);
		\draw (46) to (41);
		\draw (41) to (47);
		\draw (47) to (44);
		\draw (44) to (48);
		\draw (48) to (45);
		\draw (47) to (42);
		\draw (42) to (49);
		\draw (49) to (43);
		\draw (58) to (51);
		\draw (51) to (57);
		\draw (57) to (50);
		\draw (50) to (56);
		\draw (56) to (52);
		\draw (52) to (59);
		\draw (50) to (55);
		\draw (55) to (53);
		\draw (53) to (54);
		\draw (43) to (54);
		\draw (53) to (49);
		\draw (42) to (55);
		\draw (50) to (47);
		\draw [bend right] (44) to (56);
		\draw [bend right=15] (41) to (57);
		\draw [bend right=15] (46) to (51);
		\draw [bend right=15] (48) to (52);
		\draw [bend right=15] (40) to (58);
		\draw [bend right=15] (45) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/active_volume_Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 1) {$\ket{Y}$};
		\node [style=box] (2) at (-0.5, 1) {$X$};
		\node [style=box] (3) at (1, 1) {$Z$};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-2, -3) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=box] (24) at (-0.5, -3) {$X$};
		\node [style=box] (25) at (1, -3) {$Z$};
		\node [style=none] (26) at (-0.25, -2) {};
		\node [style=none] (27) at (1.25, -2) {};
		\node [style=none] (28) at (3, -3) {};
		\node [style=none] (29) at (3, -5) {};
		\node [style=none] (30) at (-2, -5) {};
		\node [style=none] (31) at (-2, -7) {};
		\node [style=none] (38) at (3, -7) {};
		\node [style=none] (39) at (3, -9) {};
		\node [style=none] (40) at (-2, -9) {};
		\node [style=none] (41) at (-2, -11) {};
		\node [style=none] (42) at (0, -11) {$\cdots$};
		\node [style=none] (43) at (-0.75, -11) {};
		\node [style=none] (44) at (-2, -7) {};
		\node [style=box] (45) at (-0.5, -7) {$X$};
		\node [style=box] (46) at (1, -7) {$Z$};
		\node [style=none] (47) at (-0.25, -6) {};
		\node [style=none] (48) at (1.25, -6) {};
		\node [style=none] (49) at (3, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (2) to (8.center);
		\draw (9.center) to (3);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (7.center);
		\draw (24) to (25);
		\draw (24) to (26.center);
		\draw (27.center) to (25);
		\draw (7.center) to (24);
		\draw (25) to (28.center);
		\draw [bend left=90, looseness=1.75] (28.center) to (29.center);
		\draw [bend right=90, looseness=1.75] (30.center) to (31.center);
		\draw (6.center) to (5.center);
		\draw (30.center) to (29.center);
		\draw [bend left=90, looseness=1.75] (38.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (40.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (40.center) to (39.center);
		\draw (45) to (46);
		\draw (45) to (47.center);
		\draw (48.center) to (46);
		\draw (44.center) to (45);
		\draw (46) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-0.1, 2.125) {};
		\node [style={scalable_box}] (1) at (0.025, 2) {$X$};
		\node [style={scalable_dot}] (2) at (-0.1, -1.9) {};
		\node [style={scalable_dot}] (3) at (0, -2) {$\overline{Z}_l$};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=none] (6) at (-1.5, 2.5) {$\cdots$};
		\node [style=none] (7) at (-1.475, -1.5) {$\cdots$};
		\node [style={scalable_box}] (8) at (3.875, -1.875) {};
		\node [style={scalable_box}] (9) at (4, -2) {$Z$};
		\node [style={scalable_dot}] (10) at (3.9, 2.1) {};
		\node [style={scalable_dot}] (11) at (4, 2) {};
		\node [style={scalable_box}] (12) at (3.875, 5.125) {};
		\node [style={scalable_box}] (13) at (4, 5) {$X$};
		\node [style=none] (14) at (5.1, 5) {$\mathcal{F}_l$};
		\node [style=none] (15) at (4.75, 1.25) {$\mathcal{E}_l$};
		\node [style=none] (16) at (5.075, -2.75) {$\mathcal{V}_l$};
		\node [style=none] (17) at (1, 1.25) {$\mathcal{S}_l$};
		\node [style=none] (18) at (0.75, -2.75) {$\mathcal{L}_l$};
		\node [style=none] (19) at (2, -1.5) {$F_l$};
		\node [style=none] (20) at (2, 2.5) {$M_l$};
		\node [style=none] (21) at (4.6, 0) {$G_l$};
		\node [style=none] (22) at (4.6, 3.5) {$N_l$};
		\node [style={scalable_box}] (23) at (7.9, 2.125) {};
		\node [style={scalable_box}] (24) at (8.025, 2) {$X$};
		\node [style={scalable_dot}] (25) at (7.9, -1.9) {};
		\node [style={scalable_dot}] (26) at (8, -2) {};
		\node [style={scalable_box}] (27) at (15.875, 2.125) {};
		\node [style={scalable_box}] (28) at (16, 2) {$X$};
		\node [style={scalable_dot}] (29) at (15.925, -1.925) {};
		\node [style={scalable_dot}] (30) at (16.025, -2) {$\overline{Z}_r$};
		\node [style=none] (31) at (19.025, 2) {};
		\node [style=none] (32) at (19.025, -2) {};
		\node [style=none] (33) at (17.525, 2.5) {$\cdots$};
		\node [style=none] (34) at (17.5, -1.5) {$\cdots$};
		\node [style={scalable_box}] (35) at (11.9, -1.875) {};
		\node [style={scalable_box}] (36) at (12.025, -2) {$Z$};
		\node [style={scalable_dot}] (37) at (11.95, 2.1) {};
		\node [style={scalable_dot}] (38) at (12.025, 2) {};
		\node [style={scalable_box}] (39) at (11.9, 5.125) {};
		\node [style={scalable_box}] (40) at (12.025, 5) {$X$};
		\node [style=none] (41) at (13.175, 5) {$\mathcal{F}_r$};
		\node [style=none] (42) at (12.775, 1.25) {$\mathcal{E}_r$};
		\node [style=none] (43) at (13.225, -2.75) {$\mathcal{V}_r$};
		\node [style=none] (44) at (17.025, 1.25) {$\mathcal{S}_r$};
		\node [style=none] (45) at (16.775, -2.75) {$\mathcal{L}_r$};
		\node [style=none] (46) at (14.025, -1.5) {$F_r$};
		\node [style=none] (47) at (14.025, 2.5) {$M_r$};
		\node [style=none] (48) at (12.65, 0) {$G_r$};
		\node [style=none] (49) at (11.4, 3.5) {$N_r$};
		\node [style=none] (50) at (9.05, 1.25) {$\mathcal{C}$};
		\node [style=none] (51) at (8.8, -2.7) {$\mathcal{Q}$};
		\node [style=none] (52) at (6, -1.5) {$P_l$};
		\node [style=none] (53) at (10.025, -1.5) {$P_r$};
		\node [style=none] (54) at (6.025, 2.5) {$T_l$};
		\node [style=none] (55) at (10.05, 2.5) {$T_r$};
		\node [style=none] (56) at (7.25, 0) {$H_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (4.center) to (1);
		\draw (3) to (5.center);
		\draw (1) to (11);
		\draw [in=270, out=90] (11) to (13);
		\draw (3) to (9);
		\draw (9) to (11);
		\draw (11) to (24);
		\draw (9) to (26);
		\draw (28) to (30);
		\draw (31.center) to (28);
		\draw (30) to (32.center);
		\draw (28) to (38);
		\draw [in=-90, out=90] (38) to (40);
		\draw (30) to (36);
		\draw (36) to (38);
		\draw (24) to (38);
		\draw (36) to (26);
		\draw (26) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/adapter_meas.tikz <==


\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{1pt}
\pgfmathsetmacro{\drwid}{0.8pt}
\pgfmathsetmacro{\sqrsz}{0.7cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.4}
\pgfmathsetmacro{\crcdf}{0.1}
\pgfmathsetmacro{\basecodewid}{1.2}
\pgfmathsetmacro{\brnd}{0.016cm}
%\definecolor{edgcol}{rgb}{0.55, 0.55, 0.55}
\definecolor{edgcol}{rgb}{0.5, 0.5, 0.5}
\definecolor{bl}{rgb}{0.63, 0.79, 0.95}

 \fill[bl, opacity=0.3]
        (-1.3, -0.3) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 2.8) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;

        
        %edges
        % horizontal
        \draw[draw=edgcol,line width=\ewid] (-1,0) to (10.4,0);
        \draw[draw=edgcol,line width=\ewid] (-1,2) to (10.4,2);
        %vertical
        
       % nodes
       %code 1
        % edge
       \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
       % L^Z, circle
        \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {$\bar{Z}_l$};
        % B^X, square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 2) {};

        % edge labels
        % vertical
        \node[] at (-0.7, 1) {{\footnotesize $[S^X_l | S^Z_l]$}};
        
        % horizontal
        \node[] at (1.2, 0.2) {{\footnotesize $F_l$}};
        \node[] at (1.3, 2.2) {{\footnotesize $[M_l|0]$}};

        % qubit, check labels
        \node[] at (0.5, -0.4) {{ $\mathcal{L}_l$}};
        \node[] at (0.65, 1.65) {{$\mathcal{S}_l$}};

        
        % int layer
        \begin{scope}[shift={(2.4,0)}]
        % edges
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,4);
            % circ, E^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf, 2+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,2) circle (\crcsz) node {};
        % square, V^Z
         \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
        % square, U^Z
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,4+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 4) {$X$};
        % edge labels, intf
        \node[] at (-0.3, 1) {{\footnotesize $G^{\top}_l$}};
        \node[] at (1.2, 2.2) {{\footnotesize $T_l$}};
        \node[] at (1.2, 0.2) {{\footnotesize $P_l$}};
        \node[] at (-0.25, 3) {{\footnotesize $N_l$}};
        % qubit labels, intf
        \node[] at (0.5, 1.7) {{ $\mathcal{E}_l$}};
        \node[] at (0.55, -0.4) {{ $\mathcal{V}_l$}};
        \node[] at (0.6, 3.6) {{ $\mathcal{U}_l$}};
        \end{scope}

        % i=0 layer
        \begin{scope}[shift={(4.8,0)}]
        % edges
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
        % square, C^X_0
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 2) {$X$};
        % circ, Q^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
        % edge labels
        \node[] at (-0.3, 1) {{\footnotesize $H_C$}};
        % qubit labels
        \node[] at (0.55, 1.7) {{ $\mathcal{C}$}};
        \node[] at (0.45, -0.4) {{ $\mathcal{Q}$}};
        \end{scope}

        % 2nd interface
         \begin{scope}[shift={(7.2,0)}]
         \draw[draw=edgcol,line width=\ewid] (0,0) to (0,4);
            % circ, E^R
        \draw[fill=white,line width=\drwid] (0-\crcdf, 2+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,2) circle (\crcsz) node {};
        % square, V^Z
         \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
        % square, U^Z
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,4+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 4) {$X$};
        % edge labels, intf
        \node[] at (-0.3, 1) {{\footnotesize $G^{\top}_r$}};
        \node[] at (-1.2, 2.2) {{\footnotesize $T_r$}};
        \node[] at (-1.2, 0.2) {{\footnotesize $P_r$}};
        \node[] at (-0.25, 3) {{\footnotesize $N_r$}};
        \node[] at (1.2, 2.2) {{\footnotesize $[M_r|0]$}};
        \node[] at (1.2, 0.2) {{\footnotesize $F_r$}};
        % qubit labels, intf
        \node[] at (0.5, 1.7) {{ $\mathcal{E}_r$}};
        \node[] at (0.55, -0.4) {{ $\mathcal{V}_r$}};
        \node[] at (0.6, 3.6) {{ $\mathcal{U}_r$}};
         \end{scope}

        % code 2
         \begin{scope}[shift={(9.6,0)}]
          \fill[bl, opacity=0.3]
        (-0.7, -0.3) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 2.8) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;
         % vertical edge
         % edge
           \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
         
            \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {$\bar{Z}_r$};
        % B^X, square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 2) {};

         % edge labels
        % vertical
        \node[] at (0.7, 1) {{\footnotesize $[S^X_r | S^Z_r]$}};

        % qubit, check labels
        \node[] at (0.5, -0.4) {{ $\mathcal{L}_r$}};
        \node[] at (0.65, 1.65) {{$\mathcal{S}_r$}};
        \end{scope}
         
\end{tikzpicture}

==> tikz_files/all_branching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-0.125, 2.125) {};
		\node [style={scalable_dot}] (1) at (-0.1, -1.9) {};
		\node [style={scalable_box}] (2) at (0, 2) {$X$};
		\node [style={scalable_dot}] (3) at (0, -2) {$V$};
		\node [style={scalable_dot}] (4) at (2.9, 6.1) {};
		\node [style={scalable_dot}] (5) at (3, 6) {};
		\node [style={scalable_box}] (6) at (2.875, 2.125) {};
		\node [style={scalable_box}] (7) at (3, 2) {$Z$};
		\node [style={scalable_dot}] (8) at (2.925, -1.9) {};
		\node [style={scalable_dot}] (9) at (3.025, -2) {};
		\node [style={scalable_box}] (10) at (2.9, -5.875) {};
		\node [style={scalable_box}] (11) at (3.025, -6) {$Z$};
		\node [style={scalable_box}] (12) at (5.9, 10.125) {};
		\node [style={scalable_dot}] (13) at (5.925, 6.1) {};
		\node [style={scalable_box}] (14) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (15) at (6.025, 6) {};
		\node [style={scalable_dot}] (16) at (5.9, -9.9) {};
		\node [style={scalable_dot}] (17) at (6, -10) {};
		\node [style={scalable_box}] (18) at (5.875, -5.875) {};
		\node [style={scalable_box}] (19) at (6, -6) {$X$};
		\node [style={scalable_dot}] (24) at (8.925, -3.9) {};
		\node [style={scalable_dot}] (25) at (9.025, -4) {};
		\node [style={scalable_box}] (26) at (8.9, -7.875) {};
		\node [style={scalable_box}] (27) at (9.025, -8) {$Z$};
		\node [style={scalable_box}] (28) at (11.9, -1.875) {};
		\node [style={scalable_dot}] (29) at (11.925, -5.9) {};
		\node [style={scalable_box}] (30) at (12.025, -2) {$X$};
		\node [style={scalable_dot}] (31) at (12.025, -6) {$u_{21}$};
		\node [style={scalable_box}] (32) at (5.875, -5.875) {};
		\node [style={scalable_dot}] (33) at (5.9, -9.9) {};
		\node [style={scalable_box}] (34) at (6, -6) {$X$};
		\node [style={scalable_dot}] (35) at (6, -10) {$u_2$};
		\node [style={scalable_dot}] (36) at (8.925, -9.9) {};
		\node [style={scalable_dot}] (37) at (9.025, -10) {};
		\node [style={scalable_box}] (38) at (8.9, -13.875) {};
		\node [style={scalable_box}] (39) at (9.025, -14) {$Z$};
		\node [style={scalable_dot}] (40) at (11.9, -17.9) {};
		\node [style={scalable_dot}] (41) at (12, -18) {$u_{22}$};
		\node [style={scalable_box}] (42) at (11.875, -13.875) {};
		\node [style={scalable_box}] (43) at (12, -14) {$X$};
		\node [style={scalable_dot}] (44) at (5.925, 6.1) {};
		\node [style={scalable_dot}] (45) at (6.025, 6) {};
		\node [style={scalable_box}] (46) at (5.9, 10.125) {};
		\node [style={scalable_box}] (47) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (48) at (8.95, 14.1) {};
		\node [style={scalable_dot}] (49) at (9.05, 14) {};
		\node [style={scalable_box}] (50) at (8.925, 10.125) {};
		\node [style={scalable_box}] (51) at (9.05, 10) {$Z$};
		\node [style={scalable_box}] (52) at (11.95, 18.125) {};
		\node [style={scalable_dot}] (53) at (11.975, 14.1) {};
		\node [style={scalable_box}] (54) at (12.075, 18) {$X$};
		\node [style={scalable_dot}] (55) at (12.075, 14) {$u_{11}$};
		\node [style={scalable_box}] (56) at (5.9, 10.125) {};
		\node [style={scalable_dot}] (57) at (5.925, 6.1) {};
		\node [style={scalable_box}] (58) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (59) at (6.025, 6) {};
		\node [style={scalable_dot}] (60) at (5.925, 6.1) {};
		\node [style={scalable_dot}] (61) at (6.025, 6) {};
		\node [style={scalable_box}] (62) at (5.9, 10.125) {};
		\node [style={scalable_box}] (63) at (6.025, 10) {$X$};
		\node [style={scalable_box}] (64) at (5.9, 10.125) {};
		\node [style={scalable_dot}] (65) at (5.925, 6.1) {};
		\node [style={scalable_box}] (66) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (67) at (6.025, 6) {$u_1$};
		\node [style={scalable_dot}] (68) at (8.925, 7.075) {};
		\node [style={scalable_dot}] (69) at (9.025, 6.975) {};
		\node [style={scalable_box}] (70) at (8.9, 3.1) {};
		\node [style={scalable_box}] (71) at (9.025, 2.975) {$Z$};
		\node [style={scalable_dot}] (72) at (11.925, 0.1) {};
		\node [style={scalable_dot}] (73) at (12.025, 0) {$u_{12}$};
		\node [style={scalable_box}] (74) at (11.9, 4.125) {};
		\node [style={scalable_box}] (75) at (12.025, 4) {$X$};
		\node [style=none] (76) at (-3, 2) {};
		\node [style=none] (77) at (-3, -2) {};
		\node [style=none] (78) at (-2, 2.5) {$\cdots$};
		\node [style=none] (79) at (-2, -1.5) {$\cdots$};
		\node [style=none] (80) at (14, 4.5) {$\cdots$};
		\node [style=none] (81) at (14.025, 18.5) {$\cdots$};
		\node [style=none] (82) at (14, -17.5) {$\cdots$};
		\node [style=none] (83) at (14.025, -1.5) {$\cdots$};
		\node [style=none] (84) at (15, 18) {};
		\node [style=none] (85) at (15, 14) {};
		\node [style=none] (86) at (15, 4) {};
		\node [style=none] (87) at (15, 0) {};
		\node [style=none] (88) at (15, -2) {};
		\node [style=none] (89) at (15, -6) {};
		\node [style=none] (90) at (15, -14) {};
		\node [style=none] (91) at (15, -18) {};
		\node [style=none] (92) at (14, 14.5) {$\cdots$};
		\node [style=none] (93) at (14, 0.5) {$\cdots$};
		\node [style=none] (94) at (14, -13.5) {$\cdots$};
		\node [style=none] (95) at (14, -5.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (2) to (5);
		\draw (3) to (7);
		\draw (7) to (5);
		\draw (11) to (9);
		\draw (3) to (11);
		\draw (9) to (2);
		\draw (14) to (15);
		\draw (7) to (15);
		\draw (5) to (14);
		\draw (19) to (17);
		\draw (11) to (17);
		\draw (19) to (9);
		\draw (27) to (25);
		\draw (30) to (31);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (19) to (25);
		\draw (17) to (27);
		\draw (39) to (37);
		\draw (35) to (39);
		\draw (37) to (34);
		\draw (43) to (41);
		\draw (39) to (41);
		\draw (43) to (37);
		\draw (51) to (49);
		\draw (54) to (55);
		\draw (51) to (55);
		\draw (49) to (54);
		\draw (47) to (49);
		\draw (45) to (51);
		\draw (71) to (69);
		\draw (67) to (71);
		\draw (69) to (66);
		\draw (75) to (73);
		\draw (71) to (73);
		\draw (75) to (69);
		\draw (77.center) to (3);
		\draw (2) to (76.center);
		\draw (41) to (91.center);
		\draw (43) to (90.center);
		\draw (31) to (89.center);
		\draw (30) to (88.center);
		\draw (75) to (86.center);
		\draw (73) to (87.center);
		\draw (55) to (85.center);
		\draw (54) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/all_branching_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-0.125, 2.125) {};
		\node [style={scalable_dot}] (1) at (-0.1, -1.9) {};
		\node [style={scalable_box}] (2) at (0, 2) {$X$};
		\node [style={scalable_dot}] (3) at (0, -2) {};
		\node [style={scalable_dot}] (4) at (2.9, 6.1) {};
		\node [style={scalable_dot}] (5) at (3, 6) {};
		\node [style={scalable_box}] (6) at (2.875, 2.125) {};
		\node [style={scalable_box}] (7) at (3, 2) {$Z$};
		\node [style={scalable_dot}] (8) at (2.925, -1.9) {};
		\node [style={scalable_dot}] (9) at (3.025, -2) {};
		\node [style={scalable_box}] (10) at (2.9, -5.875) {};
		\node [style={scalable_box}] (11) at (3.025, -6) {$Z$};
		\node [style={scalable_box}] (12) at (5.9, 10.125) {};
		\node [style={scalable_dot}] (13) at (5.925, 6.1) {};
		\node [style={scalable_box}] (14) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (15) at (6.025, 6) {};
		\node [style={scalable_dot}] (16) at (5.9, -9.9) {};
		\node [style={scalable_dot}] (17) at (6, -10) {};
		\node [style={scalable_box}] (18) at (5.875, -5.875) {};
		\node [style={scalable_box}] (19) at (6, -6) {$X$};
		\node [style={scalable_dot}] (24) at (8.925, -3.9) {};
		\node [style={scalable_dot}] (25) at (9.025, -4) {};
		\node [style={scalable_box}] (26) at (8.9, -7.875) {};
		\node [style={scalable_box}] (27) at (9.025, -8) {$Z$};
		\node [style={scalable_box}] (28) at (11.9, -1.875) {};
		\node [style={scalable_dot}] (29) at (11.925, -5.9) {};
		\node [style={scalable_box}] (30) at (12.025, -2) {$X$};
		\node [style={scalable_dot}] (31) at (12.025, -6) {};
		\node [style={scalable_box}] (32) at (5.875, -5.875) {};
		\node [style={scalable_dot}] (33) at (5.9, -9.9) {};
		\node [style={scalable_box}] (34) at (6, -6) {$X$};
		\node [style={scalable_dot}] (35) at (6, -10) {};
		\node [style={scalable_dot}] (36) at (8.925, -9.9) {};
		\node [style={scalable_dot}] (37) at (9.025, -10) {};
		\node [style={scalable_box}] (38) at (8.9, -13.875) {};
		\node [style={scalable_box}] (39) at (9.025, -14) {$Z$};
		\node [style={scalable_dot}] (40) at (11.9, -17.9) {};
		\node [style={scalable_dot}] (41) at (12, -18) {};
		\node [style={scalable_box}] (42) at (11.875, -13.875) {};
		\node [style={scalable_box}] (43) at (12, -14) {$X$};
		\node [style={scalable_dot}] (44) at (5.925, 6.1) {};
		\node [style={scalable_dot}] (45) at (6.025, 6) {};
		\node [style={scalable_box}] (46) at (5.9, 10.125) {};
		\node [style={scalable_box}] (47) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (48) at (8.95, 14.1) {};
		\node [style={scalable_dot}] (49) at (9.05, 14) {};
		\node [style={scalable_box}] (50) at (8.925, 10.125) {};
		\node [style={scalable_box}] (51) at (9.05, 10) {$Z$};
		\node [style={scalable_box}] (52) at (11.95, 18.125) {};
		\node [style={scalable_dot}] (53) at (11.975, 14.1) {};
		\node [style={scalable_box}] (54) at (12.075, 18) {$X$};
		\node [style={scalable_dot}] (55) at (12.075, 14) {};
		\node [style={scalable_box}] (56) at (5.9, 10.125) {};
		\node [style={scalable_dot}] (57) at (5.925, 6.1) {};
		\node [style={scalable_box}] (58) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (59) at (6.025, 6) {};
		\node [style={scalable_dot}] (60) at (5.925, 6.1) {};
		\node [style={scalable_dot}] (61) at (6.025, 6) {};
		\node [style={scalable_box}] (62) at (5.9, 10.125) {};
		\node [style={scalable_box}] (63) at (6.025, 10) {$X$};
		\node [style={scalable_box}] (64) at (5.9, 10.125) {};
		\node [style={scalable_box}] (66) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (68) at (8.925, 7.075) {};
		\node [style={scalable_dot}] (69) at (9.025, 6.975) {};
		\node [style={scalable_box}] (70) at (8.9, 3.1) {};
		\node [style={scalable_box}] (71) at (9.025, 2.975) {$Z$};
		\node [style={scalable_dot}] (72) at (11.925, 0.1) {};
		\node [style={scalable_dot}] (73) at (12.025, 0) {};
		\node [style={scalable_box}] (74) at (11.9, 4.125) {};
		\node [style={scalable_box}] (75) at (12.025, 4) {$X$};
		\node [style=none] (76) at (-3, 2) {};
		\node [style=none] (77) at (-3, -2) {};
		\node [style=none] (78) at (-2, 2.5) {$\cdots$};
		\node [style=none] (79) at (-2, -1.5) {$\cdots$};
		\node [style=none] (80) at (14, 4.5) {$\cdots$};
		\node [style=none] (81) at (14.025, 18.5) {$\cdots$};
		\node [style=none] (82) at (14, -17.5) {$\cdots$};
		\node [style=none] (83) at (14.025, -1.5) {$\cdots$};
		\node [style=none] (84) at (15, 18) {};
		\node [style=none] (85) at (15, 14) {};
		\node [style=none] (86) at (15, 4) {};
		\node [style=none] (87) at (15, 0) {};
		\node [style=none] (88) at (15, -2) {};
		\node [style=none] (89) at (15, -6) {};
		\node [style=none] (90) at (15, -14) {};
		\node [style=none] (91) at (15, -18) {};
		\node [style=none] (92) at (14, 14.5) {$\cdots$};
		\node [style=none] (93) at (14, 0.5) {$\cdots$};
		\node [style=none] (94) at (14, -13.5) {$\cdots$};
		\node [style=none] (95) at (14, -5.5) {$\cdots$};
		\node [style=none] (96) at (4.25, 1) {$S_1^\intercal$};
		\node [style=none] (97) at (1.75, 7) {$\chi_1^\intercal$};
		\node [style=none] (98) at (-1.5, -3.25) {$S_1\cup S_2$};
		\node [style=none] (99) at (-1.25, 3.25) {$\chi_1\cup \chi_2$};
		\node [style=none] (100) at (7, 5) {$S_1$};
		\node [style=none] (101) at (4.5, 11) {$\chi_1$};
		\node [style=none] (102) at (1.75, -7) {$S_2^\intercal$};
		\node [style=none] (103) at (4, -1) {$\chi_2^\intercal$};
		\node [style=none] (104) at (5, -11) {$S_2$};
		\node [style=none] (105) at (6.5, -4.75) {$\chi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (2) to (5);
		\draw (3) to (7);
		\draw (7) to (5);
		\draw (11) to (9);
		\draw (3) to (11);
		\draw (9) to (2);
		\draw (14) to (15);
		\draw (7) to (15);
		\draw (5) to (14);
		\draw (19) to (17);
		\draw (11) to (17);
		\draw (19) to (9);
		\draw (27) to (25);
		\draw (30) to (31);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (19) to (25);
		\draw (17) to (27);
		\draw (39) to (37);
		\draw (35) to (39);
		\draw (37) to (34);
		\draw (43) to (41);
		\draw (39) to (41);
		\draw (43) to (37);
		\draw (51) to (49);
		\draw (54) to (55);
		\draw (51) to (55);
		\draw (49) to (54);
		\draw (47) to (49);
		\draw (45) to (51);
		\draw (71) to (69);
		\draw (69) to (66);
		\draw (75) to (73);
		\draw (71) to (73);
		\draw (75) to (69);
		\draw (77.center) to (3);
		\draw (2) to (76.center);
		\draw (41) to (91.center);
		\draw (43) to (90.center);
		\draw (31) to (89.center);
		\draw (30) to (88.center);
		\draw (75) to (86.center);
		\draw (73) to (87.center);
		\draw (55) to (85.center);
		\draw (54) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/all_branching_stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-0.125, 2.125) {};
		\node [style={scalable_dot}] (1) at (-0.1, -1.9) {};
		\node [style={scalable_box}] (2) at (0, 2) {};
		\node [style={scalable_dot}] (3) at (0, -2) {};
		\node [style={scalable_dot}] (4) at (3.9, 2.1) {};
		\node [style={scalable_dot}] (5) at (4, 2) {};
		\node [style={scalable_box}] (6) at (3.875, -1.875) {};
		\node [style={scalable_box}] (7) at (4, -2) {};
		\node [style={scalable_box}] (12) at (7.9, 2.125) {};
		\node [style={scalable_dot}] (13) at (7.925, -1.9) {};
		\node [style={scalable_box}] (14) at (8.025, 2) {$X$};
		\node [style={scalable_dot}] (15) at (8.025, -2) {};
		\node [style={scalable_dot}] (44) at (7.925, -1.9) {};
		\node [style={scalable_dot}] (45) at (8.025, -2) {};
		\node [style={scalable_box}] (46) at (7.9, 2.125) {};
		\node [style={scalable_box}] (47) at (8.025, 2) {$X$};
		\node [style={scalable_box}] (56) at (7.9, 2.125) {};
		\node [style={scalable_dot}] (57) at (7.925, -1.9) {};
		\node [style={scalable_box}] (58) at (8.025, 2) {$X$};
		\node [style={scalable_dot}] (59) at (8.025, -2) {};
		\node [style={scalable_dot}] (60) at (7.925, -1.9) {};
		\node [style={scalable_dot}] (61) at (8.025, -2) {};
		\node [style={scalable_box}] (62) at (7.9, 2.125) {};
		\node [style={scalable_box}] (63) at (8.025, 2) {$X$};
		\node [style={scalable_box}] (64) at (7.9, 2.125) {};
		\node [style={scalable_dot}] (65) at (7.925, -1.9) {};
		\node [style={scalable_box}] (66) at (8.025, 2) {$X$};
		\node [style={scalable_dot}] (67) at (8.025, -2) {};
		\node [style=none] (76) at (-3, 2) {};
		\node [style=none] (77) at (-3, -2) {};
		\node [style=none] (78) at (-2, 2.5) {$\cdots$};
		\node [style=none] (79) at (-2, -1.5) {$\cdots$};
		\node [style=none] (96) at (-1.75, 0) {$[A_X | A_Z]$};
		\node [style=none] (97) at (11, 1.5) {};
		\node [style=none] (98) at (11, 5.5) {};
		\node [style=none] (99) at (11, -1.5) {};
		\node [style=none] (100) at (11, -5.5) {};
		\node [style=none] (101) at (2, 2.75) {$[I|0]$};
		\node [style=none] (102) at (2, -1.25) {$I$};
		\node [style=none] (103) at (6, -1.25) {$I$};
		\node [style=none] (104) at (6, 2.75) {$I$};
		\node [style=none] (105) at (10, 5) {$.$};
		\node [style=none] (106) at (10.25, 5.25) {$.$};
		\node [style=none] (107) at (10.5, 5.5) {$.$};
		\node [style=none] (108) at (10, 1) {$.$};
		\node [style=none] (109) at (10.25, 1.25) {$.$};
		\node [style=none] (110) at (10.5, 1.5) {$.$};
		\node [style=none] (111) at (10.5, -0.5) {$.$};
		\node [style=none] (112) at (10.75, -0.75) {$.$};
		\node [style=none] (113) at (11, -1) {$.$};
		\node [style=none] (114) at (10.5, -4.5) {$.$};
		\node [style=none] (115) at (10.75, -4.75) {$.$};
		\node [style=none] (116) at (11, -5) {$.$};
		\node [style=none] (117) at (3, 0) {$A_X^\intercal$};
		\node [style=none] (118) at (7, 0) {$A_X$};
		\node [style=none] (119) at (-1, -3) {$S_1$};
		\node [style=none] (120) at (3, -3.25) {$S_1^\intercal$};
		\node [style=none] (121) at (7, -3) {$S_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (2) to (5);
		\draw (3) to (7);
		\draw (7) to (5);
		\draw (14) to (15);
		\draw (7) to (15);
		\draw (5) to (14);
		\draw (77.center) to (3);
		\draw (2) to (76.center);
		\draw (97.center) to (67);
		\draw (66) to (98.center);
		\draw (67) to (100.center);
		\draw (99.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branch_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {};
		\node [style=none] (1) at (13.25, 0) {};
		\node [style=gate] (2) at (-3, 0) {Branch};
		\node [style=gate] (3) at (2.5, 0) {Measure};
		\node [style=gate] (4) at (8.25, 0) {Unbranch};
		\node [style=gate] (5) at (-0.25, 0) {Idle};
		\node [style=gate] (6) at (-5.75, 0) {Idle};
		\node [style=gate] (7) at (5.25, 0) {Idle};
		\node [style=gate] (8) at (11.25, 0) {Idle};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (4, 6) {};
		\node [style=boundary vertex] (1) at (6, 2) {};
		\node [style=boundary vertex] (2) at (6, -2) {};
		\node [style=boundary vertex] (3) at (4, -6) {};
		\node [style=boundary vertex] (4) at (8, 6) {};
		\node [style=boundary vertex] (5) at (8, -6) {};
		\node [style=box] (6) at (5, 4) {$X$};
		\node [style=box] (7) at (7, 4) {$Z$};
		\node [style=box] (8) at (7, 0) {$Z$};
		\node [style=box] (9) at (5, 0) {$X$};
		\node [style=box] (10) at (5, -4) {$X$};
		\node [style=box] (11) at (7, -4) {$Z$};
		\node [style=boundary vertex] (12) at (1, 4) {};
		\node [style=boundary vertex] (13) at (1, 0) {};
		\node [style=boundary vertex] (14) at (1, -4) {};
		\node [style=box] (15) at (2, -2) {$Z$};
		\node [style=box] (16) at (0, -6) {$Z$};
		\node [style=box] (17) at (2, 2) {$Z$};
		\node [style=box] (18) at (0, 6) {$Z$};
		\node [style=none] (19) at (0.25, 3.5) {$|+\rangle$};
		\node [style=none] (20) at (0.25, -0.5) {$|+\rangle$};
		\node [style=none] (21) at (0, -4.5) {$|+\rangle$};
		\node [style=boundary vertex] (22) at (-4, 6) {};
		\node [style=boundary vertex] (23) at (-2, 2) {};
		\node [style=boundary vertex] (24) at (-2, -2) {};
		\node [style=boundary vertex] (25) at (-4, -6) {};
		\node [style=box] (26) at (-3, 4) {$X$};
		\node [style=box] (27) at (-3, 0) {$X$};
		\node [style=box] (28) at (-3, -4) {$X$};
		\node [style=boundary vertex] (29) at (-7, 4) {};
		\node [style=boundary vertex] (30) at (-7, 0) {};
		\node [style=boundary vertex] (31) at (-7, -4) {};
		\node [style=box] (32) at (-6, -2) {$Z$};
		\node [style=box] (33) at (-8, -6) {$Z$};
		\node [style=box] (34) at (-6, 2) {$Z$};
		\node [style=box] (35) at (-8, 6) {$Z$};
		\node [style=none] (36) at (-7.75, 3.5) {$|+\rangle$};
		\node [style=none] (37) at (-7.75, -0.5) {$|+\rangle$};
		\node [style=none] (38) at (-8, -4.5) {$|+\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (1) to (9);
		\draw (2) to (9);
		\draw (2) to (10);
		\draw (10) to (3);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (18) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (16) to (3);
		\draw (10) to (14);
		\draw (15) to (2);
		\draw (9) to (13);
		\draw (17) to (1);
		\draw (12) to (6);
		\draw (0) to (18);
		\draw (22) to (26);
		\draw (26) to (23);
		\draw (23) to (17);
		\draw (26) to (12);
		\draw (18) to (22);
		\draw (27) to (23);
		\draw (27) to (13);
		\draw (27) to (24);
		\draw (24) to (15);
		\draw (14) to (28);
		\draw (28) to (24);
		\draw (28) to (25);
		\draw (25) to (16);
		\draw (35) to (29);
		\draw (29) to (34);
		\draw (34) to (30);
		\draw (30) to (32);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw (35) to (22);
		\draw (26) to (29);
		\draw (34) to (23);
		\draw (27) to (30);
		\draw (32) to (24);
		\draw (28) to (31);
		\draw (33) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (5, 6) {};
		\node [style=boundary vertex] (1) at (7, 2) {};
		\node [style=boundary vertex] (2) at (7, -2) {};
		\node [style=boundary vertex] (3) at (5, -6) {};
		\node [style=boundary vertex] (4) at (9, 6) {};
		\node [style=boundary vertex] (5) at (9, -6) {};
		\node [style=box] (6) at (6, 4) {$X$};
		\node [style=box] (7) at (8, 4) {$Z$};
		\node [style=box] (8) at (8, 0) {$Z$};
		\node [style=box] (9) at (6, 0) {$X$};
		\node [style=box] (10) at (6, -4) {$X$};
		\node [style=box] (11) at (8, -4) {$Z$};
		\node [style=boundary vertex] (12) at (2, 4) {};
		\node [style=boundary vertex] (13) at (2, 0) {};
		\node [style=boundary vertex] (14) at (2, -4) {};
		\node [style=box] (15) at (3, -2) {$Z$};
		\node [style=box] (16) at (1, -6) {$Z$};
		\node [style=box] (17) at (3, 2) {$Z$};
		\node [style=box] (18) at (1, 6) {$Z$};
		\node [style=box] (19) at (13, 6) {$X$};
		\node [style=box] (20) at (11, 2) {$X$};
		\node [style=box] (21) at (11, -2) {$X$};
		\node [style=box] (22) at (13, -6) {$X$};
		\node [style=boundary vertex] (23) at (12, -4) {};
		\node [style=boundary vertex] (24) at (12, 0) {};
		\node [style=boundary vertex] (25) at (12, 4) {};
		\node [style=boundary vertex] (26) at (16, 2) {};
		\node [style=boundary vertex] (27) at (16, -2) {};
		\node [style=box] (28) at (15, 0) {$X$};
		\node [style=none] (30) at (1, 3.5) {$|+\rangle$};
		\node [style=none] (31) at (1, -0.5) {$|+\rangle$};
		\node [style=none] (32) at (1, -4.5) {$|+\rangle$};
		\node [style=none] (33) at (13, 4.5) {$|0\rangle$};
		\node [style=none] (34) at (12.5, 0.75) {$|0\rangle$};
		\node [style=none] (35) at (16.75, 1.5) {$|0\rangle$};
		\node [style=none] (36) at (16.75, -1.5) {$|0\rangle$};
		\node [style=none] (37) at (13, -4.5) {$|0\rangle$};
		\node [style=boundary vertex] (38) at (-3, 6) {};
		\node [style=boundary vertex] (39) at (-1, 2) {};
		\node [style=boundary vertex] (40) at (-1, -2) {};
		\node [style=boundary vertex] (41) at (-3, -6) {};
		\node [style=box] (42) at (-2, 4) {$X$};
		\node [style=box] (43) at (-2, 0) {$X$};
		\node [style=box] (44) at (-2, -4) {$X$};
		\node [style=boundary vertex] (45) at (-6, 4) {};
		\node [style=boundary vertex] (46) at (-6, 0) {};
		\node [style=boundary vertex] (47) at (-6, -4) {};
		\node [style=box] (48) at (-5, -2) {$Z$};
		\node [style=box] (49) at (-7, -6) {$Z$};
		\node [style=box] (50) at (-5, 2) {$Z$};
		\node [style=box] (51) at (-7, 6) {$Z$};
		\node [style=none] (52) at (-6.75, 3.5) {$|+\rangle$};
		\node [style=none] (53) at (-6.75, -0.5) {$|+\rangle$};
		\node [style=none] (54) at (-7, -4.5) {$|+\rangle$};
		\node [style=boundary vertex] (55) at (22, 6) {};
		\node [style=boundary vertex] (56) at (20, 2) {};
		\node [style=boundary vertex] (57) at (20, -2) {};
		\node [style=boundary vertex] (58) at (22, -6) {};
		\node [style=boundary vertex] (59) at (24, 0) {};
		\node [style=box] (60) at (21, 4) {$Z$};
		\node [style=box] (61) at (21, 0) {$Z$};
		\node [style=box] (62) at (25, 2) {$Z$};
		\node [style=box] (63) at (25, -2) {$Z$};
		\node [style=box] (64) at (21, -4) {$Z$};
		\node [style=none] (65) at (22.75, 5.5) {$|0\rangle$};
		\node [style=none] (66) at (19.25, 1.5) {$|0\rangle$};
		\node [style=none] (67) at (23.5, -0.75) {$|0\rangle$};
		\node [style=none] (68) at (19.25, -1.5) {$|0\rangle$};
		\node [style=none] (69) at (22.5, -5.5) {$|0\rangle$};
		\node [style=none] (70) at (-3.5, 5.5) {$|+\rangle$};
		\node [style=none] (71) at (-0.25, 1.5) {$|+\rangle$};
		\node [style=none] (72) at (-0.25, -2.5) {$|+\rangle$};
		\node [style=none] (73) at (-3.5, -5.5) {$|+\rangle$};
		\node [style=box] (74) at (32, 6) {$X$};
		\node [style=box] (75) at (30, 2) {$X$};
		\node [style=box] (76) at (30, -2) {$X$};
		\node [style=box] (77) at (32, -6) {$X$};
		\node [style=boundary vertex] (78) at (31, -4) {};
		\node [style=boundary vertex] (79) at (31, 0) {};
		\node [style=boundary vertex] (80) at (31, 4) {};
		\node [style=boundary vertex] (81) at (35, 2) {};
		\node [style=boundary vertex] (82) at (35, -2) {};
		\node [style=box] (83) at (34, 0) {$X$};
		\node [style=none] (84) at (32, 4.5) {$|0\rangle$};
		\node [style=none] (85) at (31.5, 0.75) {$|0\rangle$};
		\node [style=none] (86) at (35.75, 1.5) {$|0\rangle$};
		\node [style=none] (87) at (35.75, -1.5) {$|0\rangle$};
		\node [style=none] (88) at (32, -4.5) {$|0\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (1) to (9);
		\draw (2) to (9);
		\draw (2) to (10);
		\draw (10) to (3);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (18) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (16) to (3);
		\draw (10) to (14);
		\draw (15) to (2);
		\draw (9) to (13);
		\draw (17) to (1);
		\draw (12) to (6);
		\draw (0) to (18);
		\draw (5) to (22);
		\draw (22) to (23);
		\draw (23) to (11);
		\draw (2) to (21);
		\draw (21) to (23);
		\draw (21) to (24);
		\draw (24) to (8);
		\draw (1) to (20);
		\draw (20) to (24);
		\draw (25) to (20);
		\draw (7) to (25);
		\draw (25) to (19);
		\draw (19) to (4);
		\draw (20) to (26);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (27) to (21);
		\draw [bend right=15] (13) to (28);
		\draw [bend right=15] (15) to (27);
		\draw [bend right=15] (17) to (26);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (43) to (39);
		\draw (43) to (40);
		\draw (44) to (40);
		\draw (44) to (41);
		\draw (51) to (45);
		\draw (45) to (50);
		\draw (50) to (46);
		\draw (46) to (48);
		\draw (48) to (47);
		\draw (47) to (49);
		\draw (51) to (38);
		\draw (42) to (45);
		\draw (50) to (39);
		\draw (43) to (46);
		\draw (48) to (40);
		\draw (44) to (47);
		\draw (49) to (41);
		\draw (38) to (18);
		\draw (42) to (12);
		\draw (17) to (39);
		\draw (43) to (13);
		\draw (15) to (40);
		\draw (44) to (14);
		\draw (16) to (41);
		\draw (19) to (55);
		\draw (25) to (60);
		\draw (60) to (55);
		\draw (60) to (56);
		\draw [bend left=345] (56) to (20);
		\draw [bend left=15] (26) to (62);
		\draw [bend left=15] (24) to (61);
		\draw [bend right=15] (28) to (59);
		\draw (56) to (61);
		\draw (61) to (57);
		\draw (57) to (63);
		\draw (63) to (59);
		\draw (59) to (62);
		\draw (62) to (56);
		\draw (57) to (64);
		\draw (64) to (58);
		\draw (22) to (58);
		\draw (64) to (23);
		\draw [bend right=15] (21) to (57);
		\draw [bend right=15] (27) to (63);
		\draw (77) to (78);
		\draw (76) to (78);
		\draw (76) to (79);
		\draw (75) to (79);
		\draw (80) to (75);
		\draw (80) to (74);
		\draw (75) to (81);
		\draw (81) to (83);
		\draw (83) to (82);
		\draw (82) to (76);
		\draw (55) to (74);
		\draw (60) to (80);
		\draw [bend right=15] (56) to (75);
		\draw [bend left=15] (62) to (81);
		\draw [bend left=15] (61) to (79);
		\draw [bend right=15] (59) to (83);
		\draw [bend left=15] (57) to (76);
		\draw [bend right=15] (63) to (82);
		\draw (78) to (64);
		\draw (58) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 1.5) {$X$};
		\node [style=boundary vertex] (1) at (-3.5, 2.5) {};
		\node [style=boundary vertex] (2) at (1.5, -2.5) {};
		\node [style=boundary vertex] (3) at (1.5, -10.5) {};
		\node [style=boundary vertex] (4) at (5.5, -6.5) {};
		\node [style=boundary vertex] (5) at (13.5, -4.5) {};
		\node [style=boundary vertex] (6) at (4.5, 2.5) {};
		\node [style=boundary vertex] (7) at (9.5, 5.5) {};
		\node [style=box] (8) at (-2.5, -1.5) {$X$};
		\node [style=box] (9) at (1.5, -6.5) {$X$};
		\node [style=box] (10) at (8.5, 1.5) {$X$};
		\node [style=box] (11) at (9.5, -5.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example1_blue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 1.5) {$X$};
		\node [style=boundary vertex] (1) at (-3.5, 2.5) {};
		\node [style=boundary vertex] (2) at (1.5, -2.5) {};
		\node [style=boundary vertex] (3) at (1.5, -10.5) {};
		\node [style=boundary vertex] (4) at (5.5, -6) {};
		\node [style=boundary vertex] (5) at (13.5, -4.5) {};
		\node [style=boundary vertex] (6) at (4.5, 2.5) {};
		\node [style=boundary vertex] (7) at (9.5, 5.5) {};
		\node [style=box] (8) at (-2.5, -1.5) {$X$};
		\node [style=box] (9) at (2, -6.5) {$X$};
		\node [style=box] (10) at (8.5, 1.5) {$X$};
		\node [style=box] (11) at (9.5, -5.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
		\draw [style={blue_edge}] (5) to (11);
		\draw [style={blue_edge}] (11) to (4);
		\draw [style={blue_edge}] (4) to (9);
		\draw [style={blue_edge}] (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example1_orange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 1.5) {$X$};
		\node [style=boundary vertex] (1) at (-3.5, 2.5) {};
		\node [style=boundary vertex] (2) at (1.5, -2.5) {};
		\node [style=boundary vertex] (3) at (1.5, -10.5) {};
		\node [style=boundary vertex] (4) at (5.5, -6) {};
		\node [style=boundary vertex] (5) at (13.5, -4.5) {};
		\node [style=boundary vertex] (6) at (4.5, 2.5) {};
		\node [style=boundary vertex] (7) at (9.5, 5.5) {};
		\node [style=box] (8) at (-2.5, -1.5) {$X$};
		\node [style=box] (9) at (2, -6.5) {$X$};
		\node [style=box] (10) at (8.5, 1.5) {$X$};
		\node [style=box] (11) at (9.5, -5.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
		\draw [style={orange_edge}] (7) to (10);
		\draw [style={orange_edge}] (10) to (6);
		\draw [style={orange_edge}] (6) to (0);
		\draw [style={orange_edge}] (6) to (8);
		\draw [style={orange_edge}] (8) to (1);
		\draw [style={orange_edge}] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example1_pink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 1.5) {$X$};
		\node [style=boundary vertex] (1) at (-3.5, 2.5) {};
		\node [style=boundary vertex] (2) at (1.5, -2.5) {};
		\node [style=boundary vertex] (3) at (1.5, -10.5) {};
		\node [style=boundary vertex] (4) at (5.5, -6) {};
		\node [style=boundary vertex] (5) at (13.5, -4.5) {};
		\node [style=boundary vertex] (6) at (4.5, 2.5) {};
		\node [style=boundary vertex] (7) at (9.5, 5.5) {};
		\node [style=box] (8) at (-2.5, -1.5) {$X$};
		\node [style=box] (9) at (2, -6.5) {$X$};
		\node [style=box] (10) at (8.5, 1.5) {$X$};
		\node [style=box] (11) at (9.5, -5.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
		\draw [style={pink_edge}] (1) to (8);
		\draw [style={pink_edge}] (8) to (2);
		\draw [style={pink_edge}] (2) to (9);
		\draw [style={pink_edge}] (9) to (3);
		\draw [style={pink_edge}] (2) to (0);
		\draw [style={pink_edge}] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 4) {$X$};
		\node [style=boundary vertex] (1) at (-5, 5) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, -7.5) {};
		\node [style=boundary vertex] (4) at (4, -3.5) {};
		\node [style=boundary vertex] (5) at (12, -2) {};
		\node [style=boundary vertex] (6) at (3, 5) {};
		\node [style=boundary vertex] (7) at (8, 8) {};
		\node [style=box] (8) at (-4, 1) {$X$};
		\node [style=box] (9) at (0.5, -4) {$X$};
		\node [style=box] (10) at (7, 4) {$X$};
		\node [style=box] (11) at (8, -3) {$X$};
		\node [style=box] (12) at (0, 9) {$Z$};
		\node [style=boundary vertex] (13) at (3, 9.5) {};
		\node [style=box] (14) at (5, 11) {$Z$};
		\node [style=boundary vertex] (15) at (-3, 8) {};
		\node [style=boundary vertex] (16) at (-7.5, 3.5) {};
		\node [style=box] (17) at (-8.25, 7.5) {$Z$};
		\node [style=box] (18) at (-6, -1) {$Z$};
		\node [style=boundary vertex] (19) at (-3.5, -4.5) {};
		\node [style=box] (20) at (-4, -8) {$Z$};
		\node [style=boundary vertex] (21) at (5, 15) {};
		\node [style=boundary vertex] (22) at (-1.5, 13) {};
		\node [style=boundary vertex] (23) at (-9, 12) {};
		\node [style=boundary vertex] (24) at (-10.5, -0.5) {};
		\node [style=boundary vertex] (25) at (-8.5, -7.75) {};
		\node [style=box] (26) at (-8, -4) {$X$};
		\node [style=box] (27) at (-12, 3) {$X$};
		\node [style=box] (28) at (-5, 12.5) {$X$};
		\node [style=box] (29) at (2, 13) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
		\draw (12) to (6);
		\draw (13) to (10);
		\draw (7) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (15) to (0);
		\draw (15) to (12);
		\draw (17) to (1);
		\draw (16) to (8);
		\draw (17) to (15);
		\draw (17) to (16);
		\draw (18) to (16);
		\draw (18) to (2);
		\draw (19) to (18);
		\draw (19) to (9);
		\draw (20) to (19);
		\draw (20) to (3);
		\draw (18) to (15);
		\draw (26) to (25);
		\draw (25) to (20);
		\draw (19) to (26);
		\draw (26) to (24);
		\draw (24) to (18);
		\draw (27) to (24);
		\draw (23) to (27);
		\draw (28) to (24);
		\draw (22) to (12);
		\draw (21) to (14);
		\draw (13) to (29);
		\draw (29) to (21);
		\draw (29) to (22);
		\draw (22) to (28);
		\draw (28) to (15);
		\draw (28) to (23);
		\draw (23) to (17);
		\draw (27) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example2_blue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 4) {$X$};
		\node [style=boundary vertex] (1) at (-5, 5) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, -7.5) {};
		\node [style=boundary vertex] (4) at (4, -3.5) {};
		\node [style=boundary vertex] (5) at (12, -2) {};
		\node [style=boundary vertex] (6) at (3, 5) {};
		\node [style=boundary vertex] (7) at (8, 8) {};
		\node [style=box] (8) at (-4, 1) {$X$};
		\node [style=box] (9) at (0.5, -4) {$X$};
		\node [style=box] (10) at (7, 4) {$X$};
		\node [style=box] (11) at (8, -3) {$X$};
		\node [style=box] (12) at (0, 9) {$Z$};
		\node [style=boundary vertex] (13) at (3, 9.5) {};
		\node [style=box] (14) at (5, 11) {$Z$};
		\node [style=boundary vertex] (15) at (-3, 8) {};
		\node [style=boundary vertex] (16) at (-7.5, 3.5) {};
		\node [style=box] (17) at (-8.25, 7.5) {$Z$};
		\node [style=box] (18) at (-6, -1) {$Z$};
		\node [style=boundary vertex] (19) at (-3.5, -4.5) {};
		\node [style=box] (20) at (-4, -8) {$Z$};
		\node [style=boundary vertex] (21) at (5, 15) {};
		\node [style=boundary vertex] (22) at (-1.5, 13) {};
		\node [style=boundary vertex] (23) at (-9, 12) {};
		\node [style=boundary vertex] (24) at (-10.5, -0.5) {};
		\node [style=boundary vertex] (25) at (-8.5, -7.75) {};
		\node [style=box] (26) at (-8, -4) {$X$};
		\node [style=box] (27) at (-12, 3) {$X$};
		\node [style=box] (28) at (-5, 12.5) {$X$};
		\node [style=box] (29) at (2, 13) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
		\draw (12) to (6);
		\draw (13) to (10);
		\draw (7) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (15) to (0);
		\draw (15) to (12);
		\draw (17) to (1);
		\draw (16) to (8);
		\draw (17) to (15);
		\draw (17) to (16);
		\draw (18) to (16);
		\draw (18) to (2);
		\draw (19) to (18);
		\draw (19) to (9);
		\draw (20) to (19);
		\draw (20) to (3);
		\draw (18) to (15);
		\draw (26) to (25);
		\draw (25) to (20);
		\draw (19) to (26);
		\draw (26) to (24);
		\draw (24) to (18);
		\draw (27) to (24);
		\draw (23) to (27);
		\draw (28) to (24);
		\draw (22) to (12);
		\draw (21) to (14);
		\draw (13) to (29);
		\draw (29) to (21);
		\draw (29) to (22);
		\draw (22) to (28);
		\draw (28) to (15);
		\draw (28) to (23);
		\draw (23) to (17);
		\draw (27) to (16);
		\draw [style={blue_edge}] (3) to (9);
		\draw [style={blue_edge}] (9) to (4);
		\draw [style={blue_edge}] (4) to (11);
		\draw [style={blue_edge}] (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example2_orange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.75, 2.5) {$X$};
		\node [style=boundary vertex] (1) at (-3.25, 3.5) {};
		\node [style=boundary vertex] (2) at (1.75, -1.5) {};
		\node [style=boundary vertex] (3) at (1.75, -9) {};
		\node [style=boundary vertex] (4) at (5.75, -5) {};
		\node [style=boundary vertex] (5) at (13.75, -3.5) {};
		\node [style=boundary vertex] (6) at (4.75, 3.5) {};
		\node [style=boundary vertex] (7) at (9.75, 6.5) {};
		\node [style=box] (8) at (-2.25, -0.5) {$X$};
		\node [style=box] (9) at (2.25, -5.5) {$X$};
		\node [style=box] (10) at (8.75, 2.5) {$X$};
		\node [style=box] (11) at (9.75, -4.5) {$X$};
		\node [style=box] (12) at (1.75, 7.5) {$Z$};
		\node [style=boundary vertex] (13) at (4.75, 8) {};
		\node [style=box] (14) at (6.75, 9.5) {$Z$};
		\node [style=boundary vertex] (15) at (-1.25, 6.5) {};
		\node [style=boundary vertex] (16) at (-5.75, 2) {};
		\node [style=box] (17) at (-6.5, 6) {$Z$};
		\node [style=box] (18) at (-4.25, -2.5) {$Z$};
		\node [style=boundary vertex] (19) at (-1.75, -6) {};
		\node [style=box] (20) at (-2.25, -9.5) {$Z$};
		\node [style=boundary vertex] (21) at (6.75, 13.5) {};
		\node [style=boundary vertex] (22) at (0.25, 11.5) {};
		\node [style=boundary vertex] (23) at (-7.25, 10.5) {};
		\node [style=boundary vertex] (24) at (-8.75, -2) {};
		\node [style=boundary vertex] (25) at (-6.75, -9.25) {};
		\node [style=box] (26) at (-6.25, -5.5) {$X$};
		\node [style=box] (27) at (-10.25, 1.5) {$X$};
		\node [style=box] (28) at (-3.5, 11) {$X$};
		\node [style=box] (29) at (3.75, 11.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
		\draw (12) to (6);
		\draw (13) to (10);
		\draw (7) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (15) to (0);
		\draw (15) to (12);
		\draw (17) to (1);
		\draw (16) to (8);
		\draw (17) to (15);
		\draw (17) to (16);
		\draw (18) to (16);
		\draw (18) to (2);
		\draw (19) to (18);
		\draw (19) to (9);
		\draw (20) to (19);
		\draw (20) to (3);
		\draw (18) to (15);
		\draw (26) to (25);
		\draw (25) to (20);
		\draw (19) to (26);
		\draw (26) to (24);
		\draw (24) to (18);
		\draw (27) to (24);
		\draw (23) to (27);
		\draw (28) to (24);
		\draw (22) to (12);
		\draw (21) to (14);
		\draw (13) to (29);
		\draw (29) to (21);
		\draw (29) to (22);
		\draw (22) to (28);
		\draw (28) to (15);
		\draw (28) to (23);
		\draw (23) to (17);
		\draw (27) to (16);
		\draw [style={orange_edge}] (21) to (29);
		\draw [style={orange_edge}] (29) to (22);
		\draw [style={orange_edge}] (22) to (28);
		\draw [style={orange_edge}] (28) to (23);
		\draw [style={orange_edge}] (24) to (28);
		\draw [style={orange_edge}] (23) to (27);
		\draw [style={orange_edge}] (27) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example2_pink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.75, 2.5) {$X$};
		\node [style=boundary vertex] (1) at (-3.25, 3.5) {};
		\node [style=boundary vertex] (2) at (1.75, -1.5) {};
		\node [style=boundary vertex] (3) at (1.75, -9) {};
		\node [style=boundary vertex] (4) at (5.75, -5) {};
		\node [style=boundary vertex] (5) at (13.75, -3.5) {};
		\node [style=boundary vertex] (6) at (4.75, 3.5) {};
		\node [style=boundary vertex] (7) at (9.75, 6.5) {};
		\node [style=box] (8) at (-2.25, -0.5) {$X$};
		\node [style=box] (9) at (2.25, -5.5) {$X$};
		\node [style=box] (10) at (8.75, 2.5) {$X$};
		\node [style=box] (11) at (9.75, -4.5) {$X$};
		\node [style=box] (12) at (1.75, 7.5) {$Z$};
		\node [style=boundary vertex] (13) at (4.75, 8) {};
		\node [style=box] (14) at (6.75, 9.5) {$Z$};
		\node [style=boundary vertex] (15) at (-1.25, 6.5) {};
		\node [style=boundary vertex] (16) at (-5.75, 2) {};
		\node [style=box] (17) at (-6.5, 6) {$Z$};
		\node [style=box] (18) at (-4.25, -2.5) {$Z$};
		\node [style=boundary vertex] (19) at (-1.75, -6) {};
		\node [style=box] (20) at (-2.25, -9.5) {$Z$};
		\node [style=boundary vertex] (21) at (6.75, 13.5) {};
		\node [style=boundary vertex] (22) at (0.25, 11.5) {};
		\node [style=boundary vertex] (23) at (-7.25, 10.5) {};
		\node [style=boundary vertex] (24) at (-8.75, -2) {};
		\node [style=boundary vertex] (25) at (-6.75, -9.25) {};
		\node [style=box] (26) at (-6.25, -5.5) {$X$};
		\node [style=box] (27) at (-10.25, 1.5) {$X$};
		\node [style=box] (28) at (-3.5, 11) {$X$};
		\node [style=box] (29) at (3.75, 11.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
		\draw (12) to (6);
		\draw (13) to (10);
		\draw (7) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (15) to (0);
		\draw (15) to (12);
		\draw (17) to (1);
		\draw (16) to (8);
		\draw (17) to (15);
		\draw (17) to (16);
		\draw (18) to (16);
		\draw (18) to (2);
		\draw (19) to (18);
		\draw (19) to (9);
		\draw (20) to (19);
		\draw (20) to (3);
		\draw (18) to (15);
		\draw (26) to (25);
		\draw (25) to (20);
		\draw (19) to (26);
		\draw (26) to (24);
		\draw (24) to (18);
		\draw (27) to (24);
		\draw (23) to (27);
		\draw (28) to (24);
		\draw (22) to (12);
		\draw (21) to (14);
		\draw (13) to (29);
		\draw (29) to (21);
		\draw (29) to (22);
		\draw (22) to (28);
		\draw (28) to (15);
		\draw (28) to (23);
		\draw (23) to (17);
		\draw (27) to (16);
		\draw [style={pink_edge}] (25) to (26);
		\draw [style={pink_edge}] (26) to (24);
		\draw [style={pink_edge}] (24) to (28);
		\draw [style={pink_edge}] (28) to (23);
		\draw [style={pink_edge}] (23) to (27);
		\draw [style={pink_edge}] (27) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 4) {$X$};
		\node [style=boundary vertex] (1) at (-5, 5) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, -7.5) {};
		\node [style=boundary vertex] (4) at (4, -3.5) {};
		\node [style=boundary vertex] (5) at (12, -2) {};
		\node [style=boundary vertex] (6) at (3, 5) {};
		\node [style=boundary vertex] (7) at (8, 8) {};
		\node [style=box] (8) at (-4, 1) {$X$};
		\node [style=box] (9) at (0.5, -4) {$X$};
		\node [style=box] (10) at (7, 4) {$X$};
		\node [style=box] (11) at (8, -3) {$X$};
		\node [style=box] (12) at (0, 9) {$Z$};
		\node [style=boundary vertex] (13) at (3, 9) {};
		\node [style=box] (14) at (5, 11) {$Z$};
		\node [style=boundary vertex] (15) at (-3, 8) {};
		\node [style=boundary vertex] (16) at (-7.5, 3.5) {};
		\node [style=box] (17) at (-8.25, 7.5) {$Z$};
		\node [style=box] (18) at (-6, -1) {$Z$};
		\node [style=boundary vertex] (19) at (-3.5, -4.5) {};
		\node [style=box] (20) at (-4, -8) {$Z$};
		\node [style=boundary vertex] (21) at (5, 15) {};
		\node [style=boundary vertex] (22) at (-1.5, 13) {};
		\node [style=boundary vertex] (23) at (-9, 12) {};
		\node [style=boundary vertex] (24) at (-10.5, -0.5) {};
		\node [style=boundary vertex] (25) at (-8.5, -7.75) {};
		\node [style=box] (26) at (-8, -4) {$X$};
		\node [style=box] (27) at (-12, 3) {$X$};
		\node [style=box] (28) at (-5.25, 12.5) {$X$};
		\node [style=box] (29) at (2, 13) {$X$};
		\node [style=boundary vertex] (30) at (3.5, -8) {};
		\node [style=boundary vertex] (31) at (12, -7) {};
		\node [style=box] (32) at (3, -12) {$Z$};
		\node [style=box] (33) at (7.5, -7.5) {$Z$};
		\node [style=box] (34) at (15.5, -5) {$Z$};
		\node [style=boundary vertex] (35) at (6, -16) {};
		\node [style=boundary vertex] (36) at (10.75, -12) {};
		\node [style=boundary vertex] (37) at (18, -9.75) {};
		\node [style=box] (38) at (7, -12) {$X$};
		\node [style=box] (39) at (14.25, -10.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
		\draw (12) to (6);
		\draw (13) to (10);
		\draw (7) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (15) to (0);
		\draw (15) to (12);
		\draw (17) to (1);
		\draw (16) to (8);
		\draw (17) to (15);
		\draw (17) to (16);
		\draw (18) to (16);
		\draw (18) to (2);
		\draw (19) to (18);
		\draw (19) to (9);
		\draw (20) to (19);
		\draw (20) to (3);
		\draw (18) to (15);
		\draw (26) to (25);
		\draw (25) to (20);
		\draw (19) to (26);
		\draw (26) to (24);
		\draw (24) to (18);
		\draw (27) to (24);
		\draw (23) to (27);
		\draw (28) to (24);
		\draw (22) to (12);
		\draw (21) to (14);
		\draw (13) to (29);
		\draw (29) to (21);
		\draw (29) to (22);
		\draw (22) to (28);
		\draw (28) to (15);
		\draw (28) to (23);
		\draw (23) to (17);
		\draw (27) to (16);
		\draw (32) to (3);
		\draw (30) to (9);
		\draw (31) to (11);
		\draw (4) to (33);
		\draw (34) to (5);
		\draw (32) to (30);
		\draw (30) to (33);
		\draw (33) to (31);
		\draw (31) to (34);
		\draw (38) to (35);
		\draw (36) to (38);
		\draw (39) to (36);
		\draw (37) to (39);
		\draw (38) to (30);
		\draw (32) to (35);
		\draw (36) to (33);
		\draw (31) to (39);
		\draw (37) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/branching_example3_blue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 4) {$X$};
		\node [style=boundary vertex] (1) at (-5, 5) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, -7.5) {};
		\node [style=boundary vertex] (4) at (4, -3.5) {};
		\node [style=boundary vertex] (5) at (12, -2) {};
		\node [style=boundary vertex] (6) at (3, 5) {};
		\node [style=boundary vertex] (7) at (8, 8) {};
		\node [style=box] (8) at (-4, 1) {$X$};
		\node [style=box] (9) at (0.5, -4) {$X$};
		\node [style=box] (10) at (7, 4) {$X$};
		\node [style=box] (11) at (8, -3) {$X$};
		\node [style=box] (12) at (0, 9) {$Z$};
		\node [style=boundary vertex] (13) at (3, 9) {};
		\node [style=box] (14) at (5, 11) {$Z$};
		\node [style=boundary vertex] (15) at (-3, 8) {};
		\node [style=boundary vertex] (16) at (-7.5, 3.5) {};
		\node [style=box] (17) at (-8.25, 7.5) {$Z$};
		\node [style=box] (18) at (-6, -1) {$Z$};
		\node [style=boundary vertex] (19) at (-3.5, -4.5) {};
		\node [style=box] (20) at (-4, -8) {$Z$};
		\node [style=boundary vertex] (21) at (5, 15) {};
		\node [style=boundary vertex] (22) at (-1.5, 13) {};
		\node [style=boundary vertex] (23) at (-9, 12) {};
		\node [style=boundary vertex] (24) at (-10.5, -0.5) {};
		\node [style=boundary vertex] (25) at (-8.5, -7.75) {};
		\node [style=box] (26) at (-8, -4) {$X$};
		\node [style=box] (27) at (-12, 3) {$X$};
		\node [style=box] (28) at (-5.25, 12.5) {$X$};
		\node [style=box] (29) at (2, 13) {$X$};
		\node [style=boundary vertex] (30) at (3.5, -8) {};
		\node [style=boundary vertex] (31) at (12, -7) {};
		\node [style=box] (32) at (3, -12) {$Z$};
		\node [style=box] (33) at (7.5, -7.5) {$Z$};
		\node [style=box] (34) at (15.5, -5) {$Z$};
		\node [style=boundary vertex] (35) at (6, -16) {};
		\node [style=boundary vertex] (36) at (10.75, -12) {};
		\node [style=boundary vertex] (37) at (18, -9.75) {};
		\node [style=box] (38) at (7, -12) {$X$};
		\node [style=box] (39) at (14.25, -10.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (11) to (4);
		\draw (5) to (11);
		\draw (0) to (6);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (8) to (6);
		\draw (12) to (6);
		\draw (13) to (10);
		\draw (7) to (14);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (15) to (0);
		\draw (15) to (12);
		\draw (17) to (1);
		\draw (16) to (8);
		\draw (17) to (15);
		\draw (17) to (16);
		\draw (18) to (16);
		\draw (18) to (2);
		\draw (19) to (18);
		\draw (19) to (9);
		\draw (20) to (19);
		\draw (20) to (3);
		\draw (18) to (15);
		\draw (26) to (25);
		\draw (25) to (20);
		\draw (19) to (26);
		\draw (26) to (24);
		\draw (24) to (18);
		\draw (27) to (24);
		\draw (23) to (27);
		\draw (28) to (24);
		\draw (22) to (12);
		\draw (21) to (14);
		\draw (13) to (29);
		\draw (29) to (21);
		\draw (29) to (22);
		\draw (22) to (28);
		\draw (28) to (15);
		\draw (28) to (23);
		\draw (23) to (17);
		\draw (27) to (16);
		\draw (32) to (3);
		\draw (30) to (9);
		\draw (31) to (11);
		\draw (4) to (33);
		\draw (34) to (5);
		\draw (32) to (30);
		\draw (30) to (33);
		\draw (33) to (31);
		\draw (31) to (34);
		\draw (38) to (35);
		\draw (36) to (38);
		\draw (39) to (36);
		\draw (37) to (39);
		\draw (38) to (30);
		\draw (32) to (35);
		\draw (36) to (33);
		\draw (31) to (39);
		\draw (37) to (34);
		\draw [style={blue_edge}] (35) to (38);
		\draw [style={blue_edge}] (38) to (36);
		\draw [style={blue_edge}] (36) to (39);
		\draw [style={blue_edge}] (39) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/data_qb_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 0) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-3.5, 2) {$\cdots$};
		\node [style=none] (6) at (-0.5, 2) {$\cdots$};
		\node [style=none] (7) at (-2, 2) {$\cdots$};
		\node [style=none] (8) at (2, 1) {$\mapsto$};
		\node [style=boundary vertex] (10) at (6.5, -2) {};
		\node [style=box] (11) at (5, -1) {$Z$};
		\node [style=box] (12) at (8, -1) {$Z$};
		\node [style=boundary vertex] (13) at (5, 0) {};
		\node [style=boundary vertex] (14) at (8, 0) {};
		\node [style=box] (15) at (9, 1) {$Z$};
		\node [style=box] (16) at (7.5, 1) {$Z$};
		\node [style=box] (17) at (5.5, 1) {$Z$};
		\node [style=box] (18) at (4, 1) {$Z$};
		\node [style=boundary vertex] (19) at (4, 2) {};
		\node [style=boundary vertex] (20) at (5.5, 2) {};
		\node [style=boundary vertex] (21) at (7.5, 2) {};
		\node [style=boundary vertex] (22) at (9, 2) {};
		\node [style=none] (23) at (3.5, 3) {};
		\node [style=none] (24) at (4.5, 3) {};
		\node [style=none] (25) at (5, 3) {};
		\node [style=none] (26) at (6, 3) {};
		\node [style=none] (27) at (7, 3) {};
		\node [style=none] (28) at (8, 3) {};
		\node [style=none] (29) at (8.5, 3) {};
		\node [style=none] (30) at (9.5, 3) {};
		\node [style=none] (31) at (4, 3) {$\cdots$};
		\node [style=none] (32) at (5.5, 3) {$\cdots$};
		\node [style=none] (33) at (7.5, 3) {$\cdots$};
		\node [style=none] (34) at (9, 3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (11) to (10);
		\draw (10) to (12);
		\draw (14) to (12);
		\draw (13) to (11);
		\draw (18) to (13);
		\draw (13) to (17);
		\draw (16) to (14);
		\draw (14) to (15);
		\draw (22) to (15);
		\draw (21) to (16);
		\draw (20) to (17);
		\draw (19) to (18);
		\draw (30.center) to (22);
		\draw (22) to (29.center);
		\draw (28.center) to (21);
		\draw (21) to (27.center);
		\draw (26.center) to (20);
		\draw (20) to (25.center);
		\draw (24.center) to (19);
		\draw (19) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/deformed_weight2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (83) at (-4, 6) {$Z$};
		\node [style=boundary vertex] (84) at (-4, 4) {};
		\node [style=boundary vertex] (85) at (-4, 0) {};
		\node [style=boundary vertex] (86) at (-4, -4) {};
		\node [style=boundary vertex] (87) at (0, -4) {};
		\node [style=boundary vertex] (88) at (-2, 0) {};
		\node [style=boundary vertex] (89) at (0, 0) {};
		\node [style=boundary vertex] (90) at (0, 4) {};
		\node [style=boundary vertex] (91) at (2, 0) {};
		\node [style=boundary vertex] (92) at (4, -4) {};
		\node [style=boundary vertex] (93) at (4, 0) {};
		\node [style=boundary vertex] (94) at (4, 4) {};
		\node [style=box] (95) at (0, 6) {$Z$};
		\node [style=box] (96) at (4, 6) {$Z$};
		\node [style=box] (97) at (-4, 2) {$Z$};
		\node [style=box] (98) at (-2, 2) {$Z$};
		\node [style=box] (99) at (0, 2) {$Z$};
		\node [style=box] (100) at (2, 2) {$Z$};
		\node [style=box] (101) at (4, 2) {$Z$};
		\node [style=box] (102) at (4, -6) {$Z$};
		\node [style=box] (103) at (2, -4) {$Z$};
		\node [style=box] (104) at (0, -6) {$Z$};
		\node [style=box] (105) at (-2, -4) {$Z$};
		\node [style=box] (106) at (-4, -6) {$Z$};
		\node [style=none] (107) at (-4, -1) {};
		\node [style=none] (108) at (-4, -2) {$\vdots$};
		\node [style=none] (109) at (-4, -3) {};
		\node [style=none] (110) at (-5.25, -2.25) {$\mathcal{O}(\omega)\{$};
		\node [style=none] (111) at (-2, -1) {};
		\node [style=none] (112) at (-2, -2) {$\vdots$};
		\node [style=none] (113) at (-2, -3) {};
		\node [style=none] (114) at (0, -1) {};
		\node [style=none] (115) at (0, -2) {$\vdots$};
		\node [style=none] (116) at (0, -3) {};
		\node [style=none] (117) at (2, -1) {};
		\node [style=none] (118) at (2, -2) {$\vdots$};
		\node [style=none] (119) at (2, -3) {};
		\node [style=none] (120) at (4, -1) {};
		\node [style=none] (121) at (4, -2) {$\vdots$};
		\node [style=none] (122) at (4, -3) {};
		\node [style=none] (124) at (6, 6) {$\cdots$};
		\node [style=none] (125) at (6, 7.5) {$\mathcal{O}(t)$};
		\node [style=none] (126) at (6, 6.75) {$\overbrace{\ }$};
		\node [style=none] (128) at (6, -6) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109.center) to (86);
		\draw (107.center) to (85);
		\draw (83) to (84);
		\draw (84) to (97);
		\draw (97) to (85);
		\draw (84) to (98);
		\draw (98) to (88);
		\draw (88) to (111.center);
		\draw (113.center) to (105);
		\draw (105) to (87);
		\draw (87) to (104);
		\draw (86) to (106);
		\draw (87) to (116.center);
		\draw (114.center) to (89);
		\draw (89) to (99);
		\draw (99) to (90);
		\draw (90) to (95);
		\draw (90) to (100);
		\draw (100) to (91);
		\draw (119.center) to (103);
		\draw (103) to (92);
		\draw (92) to (102);
		\draw (93) to (101);
		\draw (101) to (94);
		\draw (94) to (96);
		\draw (117.center) to (91);
		\draw (120.center) to (93);
		\draw (122.center) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/deformed_weight3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 6) {$Z$};
		\node [style=boundary vertex] (1) at (-4, 4) {};
		\node [style=boundary vertex] (2) at (-4, 0) {};
		\node [style=boundary vertex] (3) at (-4, -4) {};
		\node [style=boundary vertex] (4) at (0, -4) {};
		\node [style=boundary vertex] (5) at (-2, 0) {};
		\node [style=boundary vertex] (6) at (0, 0) {};
		\node [style=boundary vertex] (7) at (0, 4) {};
		\node [style=boundary vertex] (8) at (2, 0) {};
		\node [style=boundary vertex] (9) at (4, -4) {};
		\node [style=boundary vertex] (10) at (4, 0) {};
		\node [style=boundary vertex] (11) at (4, 4) {};
		\node [style=box] (12) at (0, 6) {$Z$};
		\node [style=box] (13) at (4, 6) {$Z$};
		\node [style=box] (14) at (-4, 2) {$Z$};
		\node [style=box] (15) at (-2, 2) {$Z$};
		\node [style=box] (16) at (0, 2) {$Z$};
		\node [style=box] (17) at (2, 2) {$Z$};
		\node [style=box] (18) at (4, 2) {$Z$};
		\node [style=box] (19) at (4, -6) {$Z$};
		\node [style=box] (20) at (2, -4) {$Z$};
		\node [style=box] (21) at (0, -6) {$Z$};
		\node [style=box] (22) at (-2, -4) {$Z$};
		\node [style=box] (23) at (-4, -6) {$Z$};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=none] (25) at (-4, -2) {$\vdots$};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-5.25, -2.25) {$\mathcal{O}(d)\{$};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-2, -2) {$\vdots$};
		\node [style=none] (30) at (-2, -3) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {$\vdots$};
		\node [style=none] (33) at (0, -3) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (2, -2) {$\vdots$};
		\node [style=none] (36) at (2, -3) {};
		\node [style=none] (37) at (4, -1) {};
		\node [style=none] (38) at (4, -2) {$\vdots$};
		\node [style=none] (39) at (4, -3) {};
		\node [style=none] (41) at (6, 8) {$\cdots$};
		\node [style=none] (42) at (6, 9.5) {$\mathcal{O}(t)$};
		\node [style=none] (43) at (6, 8.75) {$\overbrace{\ }$};
		\node [style=none] (45) at (6, -8) {$\cdots$};
		\node [style=box] (47) at (0, 6) {$Z$};
		\node [style=box] (48) at (0, -6) {$Z$};
		\node [style=box] (50) at (4, 6) {$Z$};
		\node [style=box] (51) at (4, -6) {$Z$};
		\node [style=none] (53) at (5, -8) {};
		\node [style=none] (58) at (5, 8) {};
		\node [style=boundary vertex] (59) at (-4, 8) {};
		\node [style=boundary vertex] (60) at (0, 8) {};
		\node [style=boundary vertex] (61) at (4, 8) {};
		\node [style=boundary vertex] (62) at (4, -8) {};
		\node [style=boundary vertex] (63) at (0, -8) {};
		\node [style=boundary vertex] (64) at (-4, -8) {};
		\node [style=box] (65) at (-2, -8) {$Z$};
		\node [style=box] (66) at (2, -8) {$Z$};
		\node [style=box] (67) at (2, 8) {$Z$};
		\node [style=box] (68) at (-2, 8) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (3);
		\draw (24.center) to (2);
		\draw (0) to (1);
		\draw (1) to (14);
		\draw (14) to (2);
		\draw (1) to (15);
		\draw (15) to (5);
		\draw (5) to (28.center);
		\draw (30.center) to (22);
		\draw (22) to (4);
		\draw (4) to (21);
		\draw (3) to (23);
		\draw (4) to (33.center);
		\draw (31.center) to (6);
		\draw (6) to (16);
		\draw (16) to (7);
		\draw (7) to (12);
		\draw (7) to (17);
		\draw (17) to (8);
		\draw (36.center) to (20);
		\draw (20) to (9);
		\draw (9) to (19);
		\draw (10) to (18);
		\draw (18) to (11);
		\draw (11) to (13);
		\draw (34.center) to (8);
		\draw (37.center) to (10);
		\draw (39.center) to (9);
		\draw (59) to (0);
		\draw (59) to (68);
		\draw (68) to (60);
		\draw (60) to (47);
		\draw (60) to (67);
		\draw (67) to (61);
		\draw (61) to (50);
		\draw (61) to (58.center);
		\draw (23) to (64);
		\draw (64) to (65);
		\draw (65) to (63);
		\draw (63) to (48);
		\draw (63) to (66);
		\draw (66) to (62);
		\draw (62) to (51);
		\draw (62) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/deformed_weight4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 6) {$Z$};
		\node [style=boundary vertex] (1) at (-4, 4) {};
		\node [style=boundary vertex] (2) at (-4, 0) {};
		\node [style=boundary vertex] (3) at (-4, -4) {};
		\node [style=boundary vertex] (4) at (0, -4) {};
		\node [style=boundary vertex] (5) at (-2, 0) {};
		\node [style=boundary vertex] (6) at (0, 0) {};
		\node [style=boundary vertex] (7) at (0, 4) {};
		\node [style=boundary vertex] (8) at (2, 0) {};
		\node [style=boundary vertex] (9) at (4, -4) {};
		\node [style=boundary vertex] (10) at (4, 0) {};
		\node [style=boundary vertex] (11) at (4, 4) {};
		\node [style=box] (12) at (0, 6) {$Z$};
		\node [style=box] (13) at (4, 6) {$Z$};
		\node [style=box] (14) at (-4, 2) {$Z$};
		\node [style=box] (15) at (-2, 2) {$Z$};
		\node [style=box] (16) at (0, 2) {$Z$};
		\node [style=box] (17) at (2, 2) {$Z$};
		\node [style=box] (18) at (4, 2) {$Z$};
		\node [style=box] (19) at (4, -6) {$Z$};
		\node [style=box] (20) at (2, -4) {$Z$};
		\node [style=box] (21) at (0, -6) {$Z$};
		\node [style=box] (22) at (-2, -4) {$Z$};
		\node [style=box] (23) at (-4, -6) {$Z$};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=none] (25) at (-4, -2) {$\vdots$};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-5.25, -2.25) {$\mathcal{O}(\omega)\{$};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-2, -2) {$\vdots$};
		\node [style=none] (30) at (-2, -3) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -2) {$\vdots$};
		\node [style=none] (33) at (0, -3) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (2, -2) {$\vdots$};
		\node [style=none] (36) at (2, -3) {};
		\node [style=none] (37) at (4, -1) {};
		\node [style=none] (38) at (4, -2) {$\vdots$};
		\node [style=none] (39) at (4, -3) {};
		\node [style=none] (41) at (6, 6) {$\cdots$};
		\node [style=none] (42) at (6, 7.5) {$\mathcal{O}(t)$};
		\node [style=none] (43) at (6, 6.75) {$\overbrace{\ }$};
		\node [style=none] (45) at (6, -6) {$\cdots$};
		\node [style=boundary vertex] (46) at (-3, -5) {};
		\node [style=box] (47) at (0, 6) {$Z$};
		\node [style=box] (48) at (0, -6) {$Z$};
		\node [style=boundary vertex] (49) at (1, -5) {};
		\node [style=box] (50) at (4, 6) {$Z$};
		\node [style=box] (51) at (4, -6) {$Z$};
		\node [style=boundary vertex] (52) at (5, -5) {};
		\node [style=none] (53) at (6, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (3);
		\draw (24.center) to (2);
		\draw (0) to (1);
		\draw (1) to (14);
		\draw (14) to (2);
		\draw (1) to (15);
		\draw (15) to (5);
		\draw (5) to (28.center);
		\draw (30.center) to (22);
		\draw (22) to (4);
		\draw (4) to (21);
		\draw (3) to (23);
		\draw (4) to (33.center);
		\draw (31.center) to (6);
		\draw (6) to (16);
		\draw (16) to (7);
		\draw (7) to (12);
		\draw (7) to (17);
		\draw (17) to (8);
		\draw (36.center) to (20);
		\draw (20) to (9);
		\draw (9) to (19);
		\draw (10) to (18);
		\draw (18) to (11);
		\draw (11) to (13);
		\draw (34.center) to (8);
		\draw (37.center) to (10);
		\draw (39.center) to (9);
		\draw [in=90, out=0, looseness=0.25] (0) to (46);
		\draw [in=-90, out=0, looseness=0.50] (23) to (46);
		\draw [in=90, out=0, looseness=0.25] (47) to (49);
		\draw [in=-90, out=0, looseness=0.50] (48) to (49);
		\draw [in=90, out=0, looseness=0.25] (50) to (52);
		\draw [in=-90, out=0, looseness=0.50] (51) to (52);
		\draw (46) to (48);
		\draw (49) to (51);
		\draw (52) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/deformed_weight_counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-6, 4) {};
		\node [style=boundary vertex] (1) at (-6, 0) {};
		\node [style=none] (2) at (-6, -3) {};
		\node [style=none] (3) at (-6, -4) {$\vdots$};
		\node [style=none] (4) at (-6, -5) {};
		\node [style=boundary vertex] (5) at (-6, -8) {};
		\node [style=boundary vertex] (6) at (-2, 4) {};
		\node [style=boundary vertex] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, -3) {};
		\node [style=none] (9) at (-2, -4) {$\vdots$};
		\node [style=none] (10) at (-2, -5) {};
		\node [style=boundary vertex] (11) at (-2, -8) {};
		\node [style=boundary vertex] (12) at (2, 4) {};
		\node [style=boundary vertex] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -3) {};
		\node [style=none] (15) at (2, -4) {$\vdots$};
		\node [style=none] (16) at (2, -5) {};
		\node [style=boundary vertex] (17) at (2, -8) {};
		\node [style=box] (18) at (-6, 2) {$X$};
		\node [style=box] (19) at (-6, -2) {$X$};
		\node [style=box] (20) at (-2, 2) {$X$};
		\node [style=box] (21) at (-2, -2) {$X$};
		\node [style=box] (22) at (-4, 4) {$Z$};
		\node [style=box] (23) at (0, 4) {$Z$};
		\node [style=box] (24) at (2, 2) {$X$};
		\node [style=box] (25) at (2, -2) {$X$};
		\node [style=box] (26) at (-2, -6) {$X$};
		\node [style=box] (27) at (-6, -6) {$X$};
		\node [style=box] (28) at (2, -6) {$X$};
		\node [style=box] (31) at (-4, -2) {$X$};
		\node [style=box] (32) at (0, -2) {$X$};
		\node [style=box] (35) at (-4, -8) {$Z$};
		\node [style=box] (36) at (0, -8) {$Z$};
		\node [style=none] (37) at (-4, -3) {};
		\node [style=none] (38) at (-4, -5) {};
		\node [style=none] (39) at (0, -5) {};
		\node [style=none] (40) at (0, -3) {};
		\node [style=boundary vertex] (41) at (0, 0) {};
		\node [style=boundary vertex] (42) at (-4, 0) {};
		\node [style=none] (43) at (3, 4) {};
		\node [style=none] (44) at (3, -8) {};
		\node [style=none] (45) at (4, 4) {$\cdots$};
		\node [style=none] (46) at (4, -8) {$\cdots$};
		\node [style=boundary vertex] (53) at (8, 4) {};
		\node [style=boundary vertex] (54) at (8, 0) {};
		\node [style=none] (55) at (8, -3) {};
		\node [style=none] (56) at (8, -4) {$\vdots$};
		\node [style=none] (57) at (8, -5) {};
		\node [style=boundary vertex] (58) at (8, -8) {};
		\node [style=box] (67) at (8, 2) {$X$};
		\node [style=box] (68) at (8, -2) {$X$};
		\node [style=box] (69) at (6, 4) {$Z$};
		\node [style=box] (73) at (8, -6) {$X$};
		\node [style=box] (78) at (6, -2) {$X$};
		\node [style=box] (82) at (6, -8) {$Z$};
		\node [style=none] (84) at (6, -3) {};
		\node [style=none] (85) at (6, -5) {};
		\node [style=boundary vertex] (89) at (6, 0) {};
		\node [style=none] (92) at (5, 4) {};
		\node [style=none] (93) at (5, -8) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (-7.25, -4.25) {$\mathcal{O}(\omega)\{$};
		\node [style=none] (96) at (4, 5.5) {$\mathcal{O}(t)$};
		\node [style=none] (97) at (9, 4) {};
		\node [style=none] (98) at (9, -8) {};
		\node [style=none] (99) at (10, -8) {$\cdots$};
		\node [style=none] (100) at (10, 4) {$\cdots$};
		\node [style=none] (101) at (11, -8) {};
		\node [style=none] (102) at (11, 4) {};
		\node [style=box] (103) at (12, 4) {$Z$};
		\node [style=box] (104) at (12, -8) {$Z$};
		\node [style=boundary vertex] (105) at (14, -8) {};
		\node [style=boundary vertex] (106) at (14, 4) {};
		\node [style=box] (107) at (14, -2) {$Z$};
		\node [style=none] (108) at (4, 4.75) {$\overbrace{\ }$};
		\node [style=none] (109) at (10, 5.5) {$\mathcal{O}(\omega)$};
		\node [style=none] (110) at (10, 4.75) {$\overbrace{\ }$};
		\node [style=boundary vertex] (111) at (-4, -6) {};
		\node [style=boundary vertex] (112) at (0, -6) {};
		\node [style=boundary vertex] (113) at (6, -6) {};
		\node [style=none] (114) at (3, 1) {};
		\node [style=none] (115) at (-4, -4) {$\vdots$};
		\node [style=none] (116) at (0, -4) {$\vdots$};
		\node [style=none] (117) at (6, -4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (18);
		\draw (18) to (1);
		\draw (1) to (19);
		\draw (19) to (2.center);
		\draw (4.center) to (27);
		\draw (27) to (5);
		\draw (5) to (35);
		\draw (35) to (11);
		\draw (11) to (36);
		\draw (36) to (17);
		\draw (17) to (28);
		\draw (26) to (11);
		\draw (0) to (22);
		\draw (22) to (6);
		\draw (6) to (23);
		\draw (23) to (12);
		\draw (12) to (24);
		\draw (13) to (24);
		\draw (13) to (25);
		\draw (21) to (7);
		\draw (7) to (20);
		\draw (20) to (6);
		\draw (42) to (31);
		\draw (31) to (37.center);
		\draw (32) to (41);
		\draw (21) to (8.center);
		\draw (40.center) to (32);
		\draw (25) to (14.center);
		\draw (16.center) to (28);
		\draw (10.center) to (26);
		\draw (17) to (44.center);
		\draw (12) to (43.center);
		\draw (82) to (58);
		\draw (73) to (58);
		\draw (69) to (53);
		\draw (68) to (54);
		\draw (54) to (67);
		\draw (67) to (53);
		\draw (89) to (78);
		\draw (78) to (84.center);
		\draw (68) to (55.center);
		\draw (57.center) to (73);
		\draw (92.center) to (69);
		\draw (93.center) to (82);
		\draw (97.center) to (53);
		\draw (58) to (98.center);
		\draw (107) to (105);
		\draw (105) to (104);
		\draw (107) to (106);
		\draw (106) to (103);
		\draw (103) to (102.center);
		\draw (101.center) to (104);
		\draw (18) to (42);
		\draw (111) to (26);
		\draw (38.center) to (111);
		\draw (20) to (41);
		\draw (112) to (39.center);
		\draw (112) to (28);
		\draw (113) to (85.center);
		\draw (113) to (73);
		\draw (94.center) to (89);
		\draw (24) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/diff_adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-8.1, 1.625) {};
		\node [style={scalable_box}] (1) at (-7.975, 1.5) {$X$};
		\node [style={scalable_dot}] (2) at (-8.1, -2.4) {};
		\node [style={scalable_dot}] (3) at (-8, -2.5) {$\overline{Z}_l$};
		\node [style=none] (4) at (-11, 1.5) {};
		\node [style=none] (5) at (-11, -2.5) {};
		\node [style=none] (6) at (-9.5, 2) {$\cdots$};
		\node [style=none] (7) at (-9.475, -2) {$\cdots$};
		\node [style={scalable_box}] (8) at (-4.125, -2.375) {};
		\node [style={scalable_box}] (9) at (-4, -2.5) {$Z$};
		\node [style={scalable_dot}] (10) at (-4.1, 1.6) {};
		\node [style={scalable_dot}] (11) at (-4, 1.5) {};
		\node [style={scalable_box}] (12) at (-4.125, 4.625) {};
		\node [style={scalable_box}] (13) at (-4, 4.5) {$X$};
		\node [style=none] (14) at (-2.9, 4.5) {$\mathcal{F}_l$};
		\node [style=none] (15) at (-3, 0.75) {$\mathcal{E}_l$};
		\node [style=none] (16) at (-2.925, -3.25) {$\mathcal{V}_l$};
		\node [style=none] (17) at (-7, 0.75) {$\mathcal{S}_l$};
		\node [style=none] (18) at (-7.25, -3.25) {$\mathcal{L}_l$};
		\node [style=none] (19) at (-6, -2) {$F_l$};
		\node [style=none] (20) at (-6, 2) {$M_l$};
		\node [style=none] (21) at (-3.425, -0.5) {$G_l$};
		\node [style=none] (22) at (-3.5, 3) {$N_l$};
		\node [style={scalable_box}] (23) at (-0.1, 1.625) {};
		\node [style={scalable_box}] (24) at (0.025, 1.5) {};
		\node [style={scalable_dot}] (25) at (-0.1, -2.4) {};
		\node [style={scalable_dot}] (26) at (0, -2.5) {};
		\node [style={scalable_box}] (27) at (7.875, 1.625) {};
		\node [style={scalable_box}] (28) at (8, 1.5) {$Z$};
		\node [style={scalable_dot}] (29) at (7.925, -2.425) {};
		\node [style={scalable_dot}] (30) at (8.025, -2.5) {$\overline{X}_r$};
		\node [style=none] (31) at (11.025, 1.5) {};
		\node [style=none] (32) at (11.025, -2.5) {};
		\node [style=none] (33) at (9.525, 2) {$\cdots$};
		\node [style=none] (34) at (9.5, -2) {$\cdots$};
		\node [style={scalable_box}] (35) at (3.9, -2.375) {};
		\node [style={scalable_box}] (36) at (4.025, -2.5) {$X$};
		\node [style={scalable_dot}] (37) at (3.95, 1.6) {};
		\node [style={scalable_dot}] (38) at (4.025, 1.5) {};
		\node [style={scalable_box}] (39) at (3.9, 4.625) {};
		\node [style={scalable_box}] (40) at (4.025, 4.5) {$Z$};
		\node [style=none] (41) at (5.2, 4.5) {$\mathcal{F}_r$};
		\node [style=none] (42) at (4.875, 0.75) {$\mathcal{E}_r$};
		\node [style=none] (43) at (5.225, -3.25) {$\mathcal{V}_r$};
		\node [style=none] (44) at (9.025, 0.75) {$\mathcal{S}_r$};
		\node [style=none] (45) at (8.775, -3.25) {$\mathcal{L}_r$};
		\node [style=none] (46) at (6.025, -2) {$F_r$};
		\node [style=none] (47) at (6.025, 2) {$M_r$};
		\node [style=none] (48) at (4.65, -0.5) {$G_r$};
		\node [style=none] (49) at (3.525, 3) {$N_r$};
		\node [style=none] (50) at (1.175, 0.75) {$\mathcal{C}$};
		\node [style=none] (51) at (0.8, -3.2) {$\mathcal{Q}$};
		\node [style=none] (52) at (-2, -2) {$P_l$};
		\node [style=none] (53) at (2.025, -2) {$P_r$};
		\node [style=none] (54) at (-1.975, 2) {$[T_l|0]$};
		\node [style=none] (55) at (2.05, 2) {$[0|T_r]$};
		\node [style=none] (56) at (-0.75, -0.5) {$H_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (4.center) to (1);
		\draw (3) to (5.center);
		\draw (1) to (11);
		\draw [in=270, out=90] (11) to (13);
		\draw (3) to (9);
		\draw (9) to (11);
		\draw (11) to (24);
		\draw (9) to (26);
		\draw (28) to (30);
		\draw (31.center) to (28);
		\draw (30) to (32.center);
		\draw (28) to (38);
		\draw [in=-90, out=90] (38) to (40);
		\draw (30) to (36);
		\draw (36) to (38);
		\draw (24) to (38);
		\draw (36) to (26);
		\draw (26) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/eg1.tikz <==


\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{0.7pt}
\pgfmathsetmacro{\drwid}{0.7pt}
\pgfmathsetmacro{\sqrsz}{0.65cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.36}
\pgfmathsetmacro{\crcdf}{0.08}

        \filldraw[color=white] (-0.6, -0.4) rectangle (3.6, 0.8);
        %edges
        \draw[draw=gray,line width=0.6pt] (0,0) to (3,0);
        
       % nodes
        %square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {};
        % circ
       \draw[fill=white,line width=\drwid] (3-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (3,0) circle (\crcsz) node {};

        % edge labels
        \node[] at (1.5, 0.6) {$[H_X|H_Z]$};

\end{tikzpicture}

==> tikz_files/eg2.tikz <==

\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{0.7pt}
\pgfmathsetmacro{\drwid}{0.7pt}
\pgfmathsetmacro{\sqrsz}{0.65cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.36}
\pgfmathsetmacro{\crcdf}{0.08}

        \filldraw[color=white] (-0.6, -0.4) rectangle (5, 0.8);
        %edges
        \draw[draw=gray,line width=0.6pt] (0,0) to (4,0);
        
       % nodes
        %square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {$X$};
        % circ
        \draw[fill=white,line width=\drwid] (2.2-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (2.2,0) circle (\crcsz) node {};
        %square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (4.4-\sqrdf,0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (4.4, 0) {$Z$};

        % edge labels
        \node[] at (1.1, 0.3) {$H_X$};
        % edge labels
        \node[] at (3.3, 0.3) {$H_Z$};

\end{tikzpicture}

==> tikz_files/eg3.tikz <==


\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{0.7pt}
\pgfmathsetmacro{\drwid}{0.7pt}
\pgfmathsetmacro{\sqrsz}{0.75cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.4}
\pgfmathsetmacro{\crcdf}{0.1}
\pgfmathsetmacro{\diff}{2.2cm}
\pgfmathsetmacro{\hgt}{2.1}
\pgfmathsetmacro{\hdf}{0.8}
\pgfmathsetmacro{\hdn}{0.7}
\pgfmathsetmacro{\brnd}{4}
\definecolor{bl}{rgb}{0.63, 0.79, 0.95}

\filldraw[color=white] (-1, 0) rectangle (10, 2.8);

        \draw (0, \hgt+0.5) arc[start angle=110, end angle=68, x radius=4*\brnd, y radius=4.15*\brnd];
        \draw (0.1, -0.41) arc[start angle=-110, end angle=-68, x radius=4*\brnd, y radius=4.1*\brnd];
        \node[] at (1, 0.3) {$I$};
        \node[] at (0.8, \hgt+1.1) {$I$};
        %\node[] at (5.4, \hgt+1.4) {$I$};
        %\node[] at (5.4, -\hgt+0.9) {$I$};
        \node[] at (10.5, -0.9) {$I$};
        
        %edges
        % horizontal
        \draw[draw=gray,line width=\ewid] (0,0) to (7.4,0);
        \draw[draw=gray,line width=\ewid] (0,\hgt) to (7.4,\hgt);
        \draw[draw=gray,line width=\ewid] (8.3,0) to (11,0);
        \draw[draw=gray,line width=\ewid] (8.3,\hgt) to (11,\hgt);
        
        
       % primal
        \begin{scope}
            %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2); 
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,\hgt+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, \hgt) {$X$};
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
            % labels
            \node[] at (-0.3, 1) {$H_C$};
            \node[] at (0, -\hdn) {$\mathcal{Q}^Z_0$};
            \node[] at (0,\hgt+\hdf) { $\mathcal{C}^X_0$};
            \node[] at (1, 0.3+\hgt) {$I$};
            \node[] at (1, 0.3) {$I$};
        \end{scope}
       
       % dual
        \begin{scope}[xshift=\diff]
            %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,\hgt+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,\hgt) circle (\crcsz) node {};
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
            % labels
            \node[] at (-0.3, 1) {$H_C^{\top}$};
            \node[] at (0, -\hdn) {$\mathcal{C}^Z_0$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{Q}^X_0$}; 
            \node[] at (1, 0.3+\hgt) {$I$};
            \node[] at (1, 0.3) {$I$};
        \end{scope}

        % primal
        \begin{scope}[xshift=2*\diff]
            %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2); 
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,\hgt+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, \hgt) {$X$};
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
            % labels
            \node[] at (-0.3, 1) {$H_C$};
            \node[] at (0, -\hdn) {$\mathcal{Q}^Z_1$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{C}^X_1$}; 
            \node[] at (1, 0.3+\hgt) {$I$};
            \node[] at (1, 0.3) {$I$};
        \end{scope}

        % dual
        \begin{scope}[xshift=3*\diff]
             %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,\hgt+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,\hgt) circle (\crcsz) node {};
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
            % labels
            \node[] at (-0.3, 1) {$H_C^{\top}$};
            \node[] at (0, -\hdn) {$\mathcal{C}^Z_1$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{Q}^X_1$};  
        \end{scope}
        

        \begin{scope}[xshift=3.5*\diff+3]
        \node[] at (0, 0) {{ $...$}};
        \node[] at (0, 2) {{ $...$}};
        \end{scope}

        % primal
        \begin{scope}[xshift=4*\diff+10]
            %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2); 
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,\hgt+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, \hgt) {$X$};
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
            % labels
            \node[] at (-0.3, 1) {$H_C$};
            \node[] at (0, -\hdn) {$\mathcal{Q}^Z_{d-1}$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{C}^X_{d-1}$}; 
            \node[] at (1, 0.3+\hgt) {$I$};
            \node[] at (1, 0.3) {$I$};
        \end{scope}

        % dual
        \begin{scope}[xshift=5*\diff+10]
             %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,\hgt+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,\hgt) circle (\crcsz) node {};
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
            % labels
            \node[] at (-0.3, 1) {$H_C^{\top}$};
            \node[] at (0, -\hdn) {$\mathcal{C}^Z_{d-1}$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{Q}^X_{d-1}$};  
        \end{scope}

\end{tikzpicture}

==> tikz_files/example_commuting1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=biggest gate] (26) at (1.25, -1) {};
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (4) at (-3.25, 2) {};
		\node [style=none] (5) at (3.25, 2) {};
		\node [style=wider gate] (9) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 2) {$Y_1$};
		\node [style=none] (14) at (1.25, 0) {$X_2$};
		\node [style=none] (15) at (-1.25, 0) {$Y_2$};
		\node [style=none] (16) at (-3.25, -2) {};
		\node [style=none] (17) at (3.25, -2) {};
		\node [style=none] (18) at (-1.25, -2) {$Y_3$};
		\node [style=none] (19) at (1.25, -2) {$Y_3$};
		\node [style=none] (21) at (-3.25, -4) {};
		\node [style=none] (22) at (3.25, -4) {};
		\node [style=none] (24) at (1.25, -4) {$Y_4$};
		\node [style=none] (25) at (1.25, 2) {$Z_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/example_commuting2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=even biggest gate] (41) at (4.25, -2) {};
		\node [style=biggest gate] (39) at (1.75, -3) {};
		\node [style=none] (12) at (1.75, -2) {$X_3$};
		\node [style=even biggest gate] (30) at (-3.25, 2) {};
		\node [style=even biggest gate] (31) at (-0.75, 2) {};
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (6.25, 0) {};
		\node [style=none] (2) at (-5.25, 2) {};
		\node [style=none] (3) at (6.25, 2) {};
		\node [style=none] (6) at (-3.25, 2) {$X_1$};
		\node [style=none] (7) at (1.75, 0) {$X_2$};
		\node [style=none] (8) at (-3.25, 0) {$X_2$};
		\node [style=none] (9) at (-5.25, -2) {};
		\node [style=none] (10) at (6.25, -2) {};
		\node [style=none] (11) at (-3.25, -2) {$X_3$};
		\node [style=none] (13) at (-5.25, -4) {};
		\node [style=none] (14) at (6.25, -4) {};
		\node [style=none] (15) at (1.75, -4) {$X_4$};
		\node [style=none] (16) at (-5.25, 4) {};
		\node [style=none] (17) at (6.25, 4) {};
		\node [style=none] (18) at (-3.25, 4) {$X$};
		\node [style=none] (20) at (-0.75, 2) {$Z_1$};
		\node [style=none] (21) at (-0.75, 0) {$Z_2$};
		\node [style=none] (22) at (-0.75, -2) {$Z_3$};
		\node [style=none] (23) at (-0.75, 4) {$X$};
		\node [style=none] (26) at (-5.25, 6) {};
		\node [style=none] (27) at (6.25, 6) {};
		\node [style=none] (28) at (-3.25, 6) {$X$};
		\node [style=none] (29) at (-0.75, 6) {$Z$};
		\node [style=none] (32) at (4.25, 2) {$Z_1$};
		\node [style=none] (34) at (-5.25, -6) {};
		\node [style=none] (35) at (6.25, -6) {};
		\node [style=none] (36) at (1.75, -6) {$X$};
		\node [style=none] (37) at (4.25, -2) {$Z_3$};
		\node [style=none] (38) at (4.25, -4) {$Z_4$};
		\node [style=none] (40) at (4.25, -6) {$X$};
		\node [style=none] (42) at (-6, 6) {$\ket{Y}$};
		\node [style=none] (43) at (-6, 4) {$\ket{0}$};
		\node [style=gate] (44) at (6.25, 4) {$Z$};
		\node [style=none] (45) at (-6, -6) {$\ket{0}$};
		\node [style=gate] (46) at (6.25, -6) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/example_commuting3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=even biggest gate] (0) at (3.75, -2) {};
		\node [style=biggest gate] (1) at (-1.25, -3) {};
		\node [style=none] (2) at (-1.25, -2) {$X_3$};
		\node [style=even biggest gate] (3) at (-3.75, 2) {};
		\node [style=even biggest gate] (4) at (1.25, 2) {};
		\node [style=none] (5) at (-5.75, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=none] (7) at (-5.75, 2) {};
		\node [style=none] (8) at (5.75, 2) {};
		\node [style=none] (9) at (-3.75, 2) {$X_1$};
		\node [style=none] (10) at (-1.25, 0) {$X_2$};
		\node [style=none] (11) at (-3.75, 0) {$X_2$};
		\node [style=none] (12) at (-5.75, -2) {};
		\node [style=none] (13) at (5.75, -2) {};
		\node [style=none] (14) at (-3.75, -2) {$X_3$};
		\node [style=none] (15) at (-5.75, -4) {};
		\node [style=none] (16) at (5.75, -4) {};
		\node [style=none] (17) at (-1.25, -4) {$X_4$};
		\node [style=none] (18) at (-5.75, 4) {};
		\node [style=none] (19) at (5.75, 4) {};
		\node [style=none] (20) at (-3.75, 4) {$X$};
		\node [style=none] (21) at (1.25, 2) {$Z_1$};
		\node [style=none] (22) at (1.25, 0) {$Z_2$};
		\node [style=none] (23) at (1.25, -2) {$Z_3$};
		\node [style=none] (24) at (1.25, 4) {$X$};
		\node [style=none] (25) at (-5.75, 6) {};
		\node [style=none] (26) at (5.75, 6) {};
		\node [style=none] (27) at (-3.75, 6) {$X$};
		\node [style=none] (28) at (1.25, 6) {$Z$};
		\node [style=none] (29) at (3.75, 2) {$Z_1$};
		\node [style=none] (30) at (-5.75, -6) {};
		\node [style=none] (31) at (5.75, -6) {};
		\node [style=none] (32) at (-1.25, -6) {$X$};
		\node [style=none] (33) at (3.75, -2) {$Z_3$};
		\node [style=none] (34) at (3.75, -4) {$Z_4$};
		\node [style=none] (35) at (3.75, -6) {$X$};
		\node [style=none] (36) at (-6.5, 6) {$\ket{Y}$};
		\node [style=none] (37) at (-6.5, 4) {$\ket{0}$};
		\node [style=gate] (38) at (5.75, 4) {$Z$};
		\node [style=gate] (40) at (5.75, -6) {$Z$};
		\node [style=none] (41) at (-6.5, -6) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (25.center) to (26.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/extended_layers1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-4.125, 3.125) {};
		\node [style={scalable_dot}] (1) at (-4.1, -0.9) {};
		\node [style={scalable_box}] (2) at (-4, 3) {$X$};
		\node [style={scalable_dot}] (3) at (-4, -1) {$V$};
		\node [style={scalable_dot}] (8) at (-0.075, -0.9) {};
		\node [style={scalable_dot}] (9) at (0.025, -1) {};
		\node [style={scalable_box}] (10) at (-0.1, -4.875) {};
		\node [style={scalable_box}] (11) at (0.025, -5) {$Z$};
		\node [style={scalable_dot}] (16) at (3.925, -8.9) {};
		\node [style={scalable_dot}] (17) at (4.025, -9) {};
		\node [style={scalable_box}] (18) at (3.9, -4.875) {};
		\node [style={scalable_box}] (19) at (4.025, -5) {$X$};
		\node [style={scalable_box}] (28) at (3.9, -4.875) {};
		\node [style={scalable_dot}] (29) at (3.925, -8.9) {};
		\node [style={scalable_box}] (30) at (4.025, -5) {$X$};
		\node [style={scalable_dot}] (31) at (4.025, -9) {};
		\node [style=none] (72) at (-7, 3) {};
		\node [style=none] (73) at (-7, -1) {};
		\node [style=none] (74) at (-6, 3.5) {$\cdots$};
		\node [style=none] (75) at (-6, -0.5) {$\cdots$};
		\node [style=none] (76) at (-1, 6) {};
		\node [style=none] (77) at (-1, 2) {};
		\node [style=none] (79) at (-2.25, 5.425) {$\cdot$};
		\node [style={scalable_dot}] (80) at (-0.1, -8.9) {};
		\node [style={scalable_dot}] (81) at (0, -9) {};
		\node [style={scalable_box}] (82) at (-0.125, -12.875) {};
		\node [style={scalable_box}] (83) at (0, -13) {$Z$};
		\node [style={scalable_dot}] (84) at (3.9, -16.9) {};
		\node [style={scalable_dot}] (85) at (4, -17) {};
		\node [style={scalable_box}] (86) at (3.875, -12.875) {};
		\node [style={scalable_box}] (87) at (4, -13) {$X$};
		\node [style={scalable_box}] (88) at (3.875, -12.875) {};
		\node [style={scalable_dot}] (89) at (3.9, -16.9) {};
		\node [style={scalable_box}] (90) at (4, -13) {$X$};
		\node [style={scalable_dot}] (91) at (4, -17) {};
		\node [style=none] (92) at (8.025, -9) {};
		\node [style=none] (93) at (8, -13.05) {};
		\node [style=none] (96) at (-2, 5.675) {$\cdot$};
		\node [style=none] (97) at (-1.75, 5.925) {$\cdot$};
		\node [style=none] (98) at (-2.25, 1.425) {$\cdot$};
		\node [style=none] (99) at (-2, 1.675) {$\cdot$};
		\node [style=none] (100) at (-1.75, 1.925) {$\cdot$};
		\node [style=none] (103) at (7.775, -8.075) {$\cdot$};
		\node [style=none] (104) at (7.525, -7.825) {$\cdot$};
		\node [style=none] (105) at (7.275, -7.575) {$\cdot$};
		\node [style=none] (106) at (7.775, -12.075) {$\cdot$};
		\node [style=none] (107) at (7.525, -11.825) {$\cdot$};
		\node [style=none] (108) at (7.275, -11.575) {$\cdot$};
		\node [style=none] (109) at (7.025, -2) {};
		\node [style=none] (110) at (7.025, -6) {};
		\node [style=none] (111) at (6.025, -2.325) {$\cdot$};
		\node [style=none] (112) at (6.275, -2.075) {$\cdot$};
		\node [style=none] (113) at (6.525, -1.825) {$\cdot$};
		\node [style=none] (114) at (6.025, -6.325) {$\cdot$};
		\node [style=none] (115) at (6.275, -6.075) {$\cdot$};
		\node [style=none] (116) at (6.525, -5.825) {$\cdot$};
		\node [style=none] (117) at (8.025, -17) {};
		\node [style=none] (118) at (7.025, -10) {};
		\node [style=none] (119) at (6.025, -10.325) {$\cdot$};
		\node [style=none] (120) at (6.275, -10.075) {$\cdot$};
		\node [style=none] (121) at (6.525, -9.825) {$\cdot$};
		\node [style=none] (122) at (7.775, -16.075) {$\cdot$};
		\node [style=none] (123) at (7.525, -15.825) {$\cdot$};
		\node [style=none] (124) at (7.275, -15.575) {$\cdot$};
		\node [style=none] (125) at (8.025, -21) {};
		\node [style=none] (126) at (7.775, -20.075) {$\cdot$};
		\node [style=none] (127) at (7.525, -19.825) {$\cdot$};
		\node [style=none] (128) at (7.275, -19.575) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (11) to (9);
		\draw (3) to (11);
		\draw (9) to (2);
		\draw (19) to (17);
		\draw (11) to (17);
		\draw (19) to (9);
		\draw (73.center) to (3);
		\draw (2) to (72.center);
		\draw (3) to (77.center);
		\draw (2) to (76.center);
		\draw (83) to (81);
		\draw (87) to (85);
		\draw (83) to (85);
		\draw (87) to (81);
		\draw (11) to (81);
		\draw (31) to (90);
		\draw (30) to (92.center);
		\draw (31) to (93.center);
		\draw (31) to (110.center);
		\draw (30) to (109.center);
		\draw (90) to (117.center);
		\draw (90) to (118.center);
		\draw (91) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/gauging_measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-0.1, 2.125) {};
		\node [style={scalable_box}] (1) at (0.025, 2) {$X$};
		\node [style={scalable_dot}] (2) at (-0.1, -1.9) {};
		\node [style={scalable_dot}] (3) at (0, -2) {$\overline{Z}$};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=none] (6) at (-1.5, 2.5) {$\cdots$};
		\node [style=none] (7) at (-1.475, -1.5) {$\cdots$};
		\node [style={scalable_box}] (8) at (3.875, -1.875) {};
		\node [style={scalable_box}] (9) at (4, -2) {$Z$};
		\node [style={scalable_dot}] (10) at (3.9, 2.1) {};
		\node [style={scalable_dot}] (11) at (4, 2) {};
		\node [style={scalable_box}] (12) at (3.875, 5.125) {};
		\node [style={scalable_box}] (13) at (4, 5) {$X$};
		\node [style=none] (14) at (5, 5) {$\mathcal{F}$};
		\node [style=none] (15) at (5, 2) {$\mathcal{E}$};
		\node [style=none] (16) at (5, -2) {$\mathcal{V}$};
		\node [style=none] (17) at (1, 1.25) {$\mathcal{S}$};
		\node [style=none] (18) at (0.75, -2.75) {$\mathcal{L}$};
		\node [style=none] (19) at (2, -1.5) {$F$};
		\node [style=none] (20) at (2, 2.5) {$M$};
		\node [style=none] (21) at (4.5, 0) {$G$};
		\node [style=none] (22) at (4.5, 3.5) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (4.center) to (1);
		\draw (3) to (5.center);
		\draw (1) to (11);
		\draw [in=270, out=90] (11) to (13);
		\draw (3) to (9);
		\draw (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/hyper_prod_CD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-1.375, 3.125) {};
		\node [style={scalable_box}] (1) at (2.625, -0.85) {};
		\node [style={scalable_dot}] (2) at (2.65, 3.1) {};
		\node [style={scalable_dot}] (3) at (-1.35, -0.9) {};
		\node [style=none] (4) at (-2.5, 1) {$B\otimes I$};
		\node [style=none] (5) at (0.75, 3.75) {$I\otimes A^\intercal$};
		\node [style=none] (6) at (-3.4, 4.4) {$D_0\otimes C_1$};
		\node [style=none] (7) at (4.75, -2.25) {$D_1 \otimes C_0$};
		\node [style={scalable_dot}] (8) at (2.75, 3) {};
		\node [style={scalable_dot}] (9) at (-1.25, -1) {};
		\node [style={scalable_box}] (10) at (2.75, -1) {$Z$};
		\node [style={scalable_box}] (11) at (-1.25, 3) {$X$};
		\node [style=none] (12) at (4, 1) {$B^\intercal\otimes I$};
		\node [style=none] (13) at (0.75, -2) {$I\otimes A$};
		\node [style=none] (14) at (-2.75, -2.25) {$D_1\otimes C_1$};
		\node [style=none] (15) at (4.75, 4.25) {$D_0\otimes C_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (10) to (8);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/hyper_prod_CD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-2.125, 2.125) {};
		\node [style={scalable_box}] (1) at (1.875, -1.85) {};
		\node [style={scalable_dot}] (2) at (1.9, 2.1) {};
		\node [style={scalable_dot}] (3) at (-2.1, -1.9) {};
		\node [style=none] (4) at (-1.25, 0) {$B$};
		\node [style=none] (6) at (-0.6, 2.9) {$D_0$};
		\node [style=none] (7) at (3.25, -3) {$D_1$};
		\node [style={scalable_dot}] (8) at (2, 2) {};
		\node [style={scalable_dot}] (9) at (-2, -2) {};
		\node [style={scalable_box}] (10) at (2, -2) {$Z$};
		\node [style={scalable_box}] (11) at (-2, 2) {$X$};
		\node [style=none] (12) at (2.75, 0) {$B^T$};
		\node [style=none] (14) at (-0.75, -3) {$D_1$};
		\node [style=none] (15) at (3.25, 3) {$D_0$};
		\node [style={scalable_box}] (16) at (5.925, 2.125) {};
		\node [style={scalable_dot}] (17) at (5.95, -1.9) {};
		\node [style={scalable_dot}] (18) at (6.05, -2) {};
		\node [style={scalable_box}] (19) at (6.05, 2) {$X$};
		\node [style=none] (20) at (7.375, -3) {$D_1$};
		\node [style=none] (21) at (7.4, 3) {$D_0$};
		\node [style={scalable_box}] (24) at (9.9, -1.85) {};
		\node [style={scalable_dot}] (25) at (9.925, 2.1) {};
		\node [style={scalable_dot}] (26) at (10.025, 2) {};
		\node [style={scalable_box}] (27) at (10.025, -2) {$Z$};
		\node [style=none] (28) at (11.275, 2.9) {$D_0$};
		\node [style=none] (29) at (11.425, -3) {$D_1$};
		\node [style=none] (30) at (10.925, 0) {$B^T$};
		\node [style=none] (31) at (6.925, 0) {$B$};
		\node [style=none] (32) at (13, 2) {};
		\node [style=none] (33) at (13, -2) {};
		\node [style=none] (34) at (14, 2) {$\cdots$};
		\node [style=none] (35) at (14, -2) {$\cdots$};
		\node [style={scalable_box}] (36) at (16.75, 2.125) {};
		\node [style={scalable_dot}] (37) at (16.775, -1.9) {};
		\node [style=none] (38) at (17.625, 0) {$B$};
		\node [style=none] (39) at (18.3, 2.9) {$D_0$};
		\node [style={scalable_dot}] (40) at (16.875, -2) {};
		\node [style={scalable_box}] (41) at (16.875, 2) {$X$};
		\node [style=none] (42) at (18.125, -3) {$D_1$};
		\node [style=none] (43) at (15, 2) {};
		\node [style=none] (44) at (15, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (10) to (8);
		\draw (8) to (11);
		\draw (19) to (18);
		\draw (10) to (18);
		\draw (8) to (19);
		\draw (27) to (26);
		\draw (19) to (26);
		\draw (18) to (27);
		\draw (26) to (32.center);
		\draw (27) to (33.center);
		\draw (41) to (40);
		\draw (43.center) to (41);
		\draw (44.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/hypergraph_prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-2.1, 2.125) {};
		\node [style={scalable_box}] (1) at (-1.975, 2) {$X$};
		\node [style={scalable_dot}] (2) at (-2.1, -1.9) {};
		\node [style={scalable_dot}] (3) at (-2, -2) {};
		\node [style={scalable_box}] (8) at (1.875, -1.875) {};
		\node [style={scalable_box}] (9) at (2, -2) {$Z$};
		\node [style={scalable_dot}] (10) at (1.9, 2.1) {};
		\node [style={scalable_dot}] (11) at (2, 2) {};
		\node [style={scalable_box}] (12) at (5.925, 2.125) {};
		\node [style={scalable_box}] (13) at (6.05, 2) {$X$};
		\node [style={scalable_dot}] (14) at (5.925, -1.9) {};
		\node [style={scalable_dot}] (15) at (6.025, -2) {};
		\node [style=none] (16) at (-1.325, -2.75) {$\mathcal{L}$};
		\node [style=none] (17) at (-1.25, 0) {$\del_1$};
		\node [style=none] (18) at (2.925, 0) {$\del_1^T$};
		\node [style=none] (19) at (6.95, 0) {$\del_1$};
		\node [style=none] (20) at (0, -1.5) {$I$};
		\node [style=none] (21) at (0.05, 2.5) {$I$};
		\node [style=none] (22) at (4.05, 2.5) {$I$};
		\node [style=none] (23) at (4.05, -1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (11);
		\draw (3) to (9);
		\draw (9) to (11);
		\draw (13) to (15);
		\draw (11) to (13);
		\draw (9) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/individual_sametype_measures.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-0.125, 2.125) {};
		\node [style={scalable_dot}] (1) at (-0.1, -1.9) {};
		\node [style={scalable_box}] (2) at (0, 2) {$X$};
		\node [style={scalable_dot}] (3) at (0, -2) {$V$};
		\node [style={scalable_dot}] (4) at (2.9, 6.1) {};
		\node [style={scalable_dot}] (5) at (3, 6) {};
		\node [style={scalable_box}] (6) at (2.875, 2.125) {};
		\node [style={scalable_box}] (7) at (3, 2) {$Z$};
		\node [style={scalable_dot}] (8) at (2.925, -1.9) {};
		\node [style={scalable_dot}] (9) at (3.025, -2) {};
		\node [style={scalable_box}] (10) at (2.9, -5.875) {};
		\node [style={scalable_box}] (11) at (3.025, -6) {$Z$};
		\node [style={scalable_box}] (12) at (5.9, 10.125) {};
		\node [style={scalable_dot}] (13) at (5.925, 6.1) {};
		\node [style={scalable_box}] (14) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (15) at (6.025, 6) {};
		\node [style={scalable_dot}] (16) at (5.9, -9.9) {};
		\node [style={scalable_dot}] (17) at (6, -10) {};
		\node [style={scalable_box}] (18) at (5.875, -5.875) {};
		\node [style={scalable_box}] (19) at (6, -6) {$X$};
		\node [style={scalable_box}] (32) at (5.875, -5.875) {};
		\node [style={scalable_dot}] (33) at (5.9, -9.9) {};
		\node [style={scalable_box}] (34) at (6, -6) {$X$};
		\node [style={scalable_dot}] (35) at (6, -10) {$u_2$};
		\node [style={scalable_dot}] (44) at (5.925, 6.1) {};
		\node [style={scalable_dot}] (45) at (6.025, 6) {};
		\node [style={scalable_box}] (46) at (5.9, 10.125) {};
		\node [style={scalable_box}] (47) at (6.025, 10) {$X$};
		\node [style={scalable_box}] (56) at (5.9, 10.125) {};
		\node [style={scalable_dot}] (57) at (5.925, 6.1) {};
		\node [style={scalable_box}] (58) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (59) at (6.025, 6) {};
		\node [style={scalable_dot}] (60) at (5.925, 6.1) {};
		\node [style={scalable_dot}] (61) at (6.025, 6) {};
		\node [style={scalable_box}] (62) at (5.9, 10.125) {};
		\node [style={scalable_box}] (63) at (6.025, 10) {$X$};
		\node [style={scalable_box}] (64) at (5.9, 10.125) {};
		\node [style={scalable_dot}] (65) at (5.925, 6.1) {};
		\node [style={scalable_box}] (66) at (6.025, 10) {$X$};
		\node [style={scalable_dot}] (67) at (6.025, 6) {$u_1$};
		\node [style=none] (76) at (-3, 2) {};
		\node [style=none] (77) at (-3, -2) {};
		\node [style=none] (78) at (-2, 2.5) {$\cdots$};
		\node [style=none] (79) at (-2, -1.5) {$\cdots$};
		\node [style={scalable_box}] (80) at (9.9, -9.875) {};
		\node [style={scalable_box}] (81) at (10.025, -10) {$Z$};
		\node [style={scalable_dot}] (82) at (9.925, -5.9) {};
		\node [style={scalable_dot}] (83) at (10.025, -6) {};
		\node [style={scalable_box}] (84) at (9.9, -2.875) {};
		\node [style={scalable_box}] (85) at (10.025, -3) {$X$};
		\node [style=none] (86) at (11.2, -3) {$\mathcal{F}_2$};
		\node [style=none] (87) at (11.2, -6) {$\mathcal{E}_2$};
		\node [style=none] (88) at (11.175, -10) {$\mathcal{V}_2$};
		\node [style=none] (89) at (8.025, -9.5) {$F_2$};
		\node [style=none] (90) at (8.025, -5.5) {$M_2$};
		\node [style=none] (91) at (10.525, -8) {$G_2$};
		\node [style=none] (92) at (10.525, -4.5) {$N_2$};
		\node [style={scalable_box}] (93) at (9.9, 6.125) {};
		\node [style={scalable_box}] (94) at (10.025, 6) {$Z$};
		\node [style={scalable_dot}] (95) at (9.925, 10.1) {};
		\node [style={scalable_dot}] (96) at (10.025, 10) {};
		\node [style={scalable_box}] (97) at (9.9, 13.125) {};
		\node [style={scalable_box}] (98) at (10.025, 13) {$X$};
		\node [style=none] (99) at (11.225, 13) {$\mathcal{F}_1$};
		\node [style=none] (100) at (11.225, 10) {$\mathcal{E}_1$};
		\node [style=none] (101) at (11.225, 6) {$\mathcal{V}_1$};
		\node [style=none] (102) at (8.025, 6.5) {$F_1$};
		\node [style=none] (103) at (8.025, 10.5) {$M_1$};
		\node [style=none] (104) at (10.525, 8) {$G_1$};
		\node [style=none] (105) at (10.525, 11.5) {$N_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (2) to (5);
		\draw (3) to (7);
		\draw (7) to (5);
		\draw (11) to (9);
		\draw (3) to (11);
		\draw (9) to (2);
		\draw (14) to (15);
		\draw (7) to (15);
		\draw (5) to (14);
		\draw (19) to (17);
		\draw (11) to (17);
		\draw (19) to (9);
		\draw (77.center) to (3);
		\draw (2) to (76.center);
		\draw [in=270, out=90] (83) to (85);
		\draw (81) to (83);
		\draw (34) to (83);
		\draw (35) to (81);
		\draw [in=270, out=90] (96) to (98);
		\draw (94) to (96);
		\draw (67) to (94);
		\draw (66) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/layer_code_defect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 2) {$Z$};
		\node [style=box] (1) at (-3, -2) {$Z$};
		\node [style=box] (3) at (-1.25, 1.25) {$X$};
		\node [style=boundary vertex] (4) at (-3, 0) {};
		\node [style=boundary vertex] (5) at (-3, -4) {};
		\node [style=boundary vertex] (7) at (1.25, 3) {};
		\node [style=boundary vertex] (8) at (-3, 4) {};
		\node [style=box] (9) at (6, 0) {};
		\node [style=boundary vertex] (10) at (7.75, 1.25) {};
		\node [style=boundary vertex] (11) at (6, 2) {};
		\node [style=boundary vertex] (12) at (6, -2) {};
		\node [style=boundary vertex] (13) at (4.25, -1.25) {};
		\node [style=box] (14) at (6, -4) {$X$};
		\node [style=box] (15) at (1.75, -3) {$Z$};
		\node [style=box] (16) at (10.25, 3) {$Z$};
		\node [style=box] (17) at (6, 4) {$X$};
		\node [style=box] (18) at (-4.75, -1.25) {$X$};
		\node [style=boundary vertex] (19) at (-7.25, -3) {};
		\node [style=box] (20) at (15, -2) {$Z$};
		\node [style=box] (21) at (15, 2) {$Z$};
		\node [style=box] (22) at (13.25, -1.25) {$X$};
		\node [style=boundary vertex] (23) at (15, 0) {};
		\node [style=boundary vertex] (24) at (15, 4) {};
		\node [style=boundary vertex] (25) at (10.75, -3) {};
		\node [style=boundary vertex] (26) at (15, -4) {};
		\node [style=box] (27) at (6, 0) {};
		\node [style=boundary vertex] (28) at (4.25, -1.25) {};
		\node [style=boundary vertex] (29) at (6, -2) {};
		\node [style=boundary vertex] (30) at (6, 2) {};
		\node [style=boundary vertex] (31) at (7.75, 1.25) {};
		\node [style=box] (32) at (6, 4) {$X$};
		\node [style=box] (33) at (10.25, 3) {$Z$};
		\node [style=box] (34) at (1.75, -3) {$Z$};
		\node [style=box] (35) at (6, -4) {$X$};
		\node [style=box] (36) at (16.75, 1.25) {$X$};
		\node [style=boundary vertex] (37) at (19.25, 3) {};
		\node [style=none] (38) at (6.25, -0.75) {$X$};
		\node [style=none] (39) at (6.25, 0.75) {$X$};
		\node [style=none] (40) at (7.25, 0.5) {$Z$};
		\node [style=none] (41) at (4.75, -0.5) {$Z$};
		\node [style=none] (42) at (4.25, 0.25) {$Y$};
		\node [style=none] (43) at (8.25, 0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (0);
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (3) to (7);
		\draw (4) to (1);
		\draw (1) to (5);
		\draw (17) to (11);
		\draw (11) to (9);
		\draw (9) to (13);
		\draw (13) to (15);
		\draw (9) to (12);
		\draw (12) to (14);
		\draw (9) to (10);
		\draw (10) to (16);
		\draw (8) to (17);
		\draw (18) to (19);
		\draw (18) to (4);
		\draw (7) to (16);
		\draw (0) to (11);
		\draw (3) to (10);
		\draw (4) to (9);
		\draw (18) to (13);
		\draw (19) to (15);
		\draw (1) to (12);
		\draw (5) to (14);
		\draw (26) to (20);
		\draw (20) to (23);
		\draw (23) to (22);
		\draw (22) to (25);
		\draw (23) to (21);
		\draw (21) to (24);
		\draw (35) to (29);
		\draw (29) to (27);
		\draw (27) to (31);
		\draw (31) to (33);
		\draw (27) to (30);
		\draw (30) to (32);
		\draw (27) to (28);
		\draw (28) to (34);
		\draw (26) to (35);
		\draw (36) to (37);
		\draw (36) to (23);
		\draw (25) to (34);
		\draw (20) to (29);
		\draw (22) to (28);
		\draw (23) to (27);
		\draw (36) to (31);
		\draw (37) to (33);
		\draw (21) to (30);
		\draw (24) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/layer_extension_test1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-4.125, 3.125) {};
		\node [style={scalable_dot}] (1) at (-4.1, -0.9) {};
		\node [style={scalable_box}] (2) at (-4, 3) {$X$};
		\node [style={scalable_dot}] (3) at (-4, -1) {$V$};
		\node [style={scalable_dot}] (8) at (-0.075, -0.9) {};
		\node [style={scalable_dot}] (9) at (0.025, -1) {};
		\node [style={scalable_box}] (10) at (-0.1, -4.875) {};
		\node [style={scalable_box}] (11) at (0.025, -5) {$Z$};
		\node [style={scalable_dot}] (16) at (3.925, -8.9) {};
		\node [style={scalable_dot}] (17) at (4.025, -9) {};
		\node [style={scalable_box}] (18) at (3.9, -4.875) {};
		\node [style={scalable_box}] (19) at (4.025, -5) {$X$};
		\node [style={scalable_box}] (28) at (3.9, -4.875) {};
		\node [style={scalable_dot}] (29) at (3.925, -8.9) {};
		\node [style={scalable_box}] (30) at (4.025, -5) {$X$};
		\node [style={scalable_dot}] (31) at (4.025, -9) {$u_1$};
		\node [style=none] (72) at (-7, 3) {};
		\node [style=none] (73) at (-7, -1) {};
		\node [style=none] (74) at (-6, 3.5) {$\cdots$};
		\node [style=none] (75) at (-6, -0.5) {$\cdots$};
		\node [style=none] (76) at (-1, 6) {};
		\node [style=none] (77) at (-1, 2) {};
		\node [style=none] (79) at (-2.25, 5.425) {$\cdot$};
		\node [style=none] (92) at (8.025, -9) {};
		\node [style=none] (93) at (8, -13.05) {};
		\node [style=none] (96) at (-2, 5.675) {$\cdot$};
		\node [style=none] (97) at (-1.75, 5.925) {$\cdot$};
		\node [style=none] (98) at (-2.25, 1.425) {$\cdot$};
		\node [style=none] (99) at (-2, 1.675) {$\cdot$};
		\node [style=none] (100) at (-1.75, 1.925) {$\cdot$};
		\node [style=none] (103) at (7.775, -8.075) {$\cdot$};
		\node [style=none] (104) at (7.525, -7.825) {$\cdot$};
		\node [style=none] (105) at (7.275, -7.575) {$\cdot$};
		\node [style=none] (106) at (7.775, -12.075) {$\cdot$};
		\node [style=none] (107) at (7.525, -11.825) {$\cdot$};
		\node [style=none] (108) at (7.275, -11.575) {$\cdot$};
		\node [style=none] (109) at (7.025, -2) {};
		\node [style=none] (110) at (7.025, -6) {};
		\node [style=none] (111) at (6.025, -2.325) {$\cdot$};
		\node [style=none] (112) at (6.275, -2.075) {$\cdot$};
		\node [style=none] (113) at (6.525, -1.825) {$\cdot$};
		\node [style=none] (114) at (6.025, -6.325) {$\cdot$};
		\node [style=none] (115) at (6.275, -6.075) {$\cdot$};
		\node [style=none] (116) at (6.525, -5.825) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (11) to (9);
		\draw (3) to (11);
		\draw (9) to (2);
		\draw (19) to (17);
		\draw (11) to (17);
		\draw (19) to (9);
		\draw (73.center) to (3);
		\draw (2) to (72.center);
		\draw (3) to (77.center);
		\draw (2) to (76.center);
		\draw (30) to (92.center);
		\draw (31) to (93.center);
		\draw (31) to (110.center);
		\draw (30) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/layer_extension_test2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_dot}] (4) at (-3.075, 4.1) {};
		\node [style={scalable_dot}] (5) at (-2.975, 4) {};
		\node [style={scalable_box}] (6) at (-3.1, 0.125) {};
		\node [style={scalable_box}] (7) at (-2.975, 0) {$Z$};
		\node [style={scalable_dot}] (23) at (-3.1, -3.9) {};
		\node [style={scalable_dot}] (24) at (-3, -4) {$a$};
		\node [style={scalable_box}] (25) at (-3.125, -7.875) {};
		\node [style={scalable_box}] (26) at (-3, -8) {$Z$};
		\node [style=none] (42) at (0.525, 1.175) {$\cdot$};
		\node [style=none] (43) at (0.275, 1.425) {$\cdot$};
		\node [style=none] (44) at (0.025, 1.675) {$\cdot$};
		\node [style=none] (45) at (0.525, -2.825) {$\cdot$};
		\node [style=none] (46) at (0.275, -2.575) {$\cdot$};
		\node [style=none] (47) at (0.025, -2.325) {$\cdot$};
		\node [style=none] (49) at (1.025, -4) {};
		\node [style=none] (57) at (-1.725, -8) {$\Xi$};
		\node [style=none] (68) at (-7, 8) {};
		\node [style=none] (69) at (-7, 4) {};
		\node [style=none] (70) at (-5.975, 3.675) {$\cdot$};
		\node [style=none] (71) at (-6.225, 3.925) {$\cdot$};
		\node [style=none] (72) at (-6.475, 4.175) {$\cdot$};
		\node [style=none] (73) at (-5.975, 7.675) {$\cdot$};
		\node [style=none] (74) at (-6.225, 7.925) {$\cdot$};
		\node [style=none] (75) at (-6.475, 8.175) {$\cdot$};
		\node [style=none] (76) at (1.025, 0) {};
		\node [style=none] (77) at (-4, -6) {$A$};
		\node [style={scalable_dot}] (78) at (-3.1, -11.9) {};
		\node [style={scalable_dot}] (79) at (-3, -12) {$\mu$};
		\node [style=none] (80) at (-3.975, -10) {$N$};
		\node [style=none] (81) at (0.525, -6.825) {$\cdot$};
		\node [style=none] (82) at (0.275, -6.575) {$\cdot$};
		\node [style=none] (83) at (0.025, -6.325) {$\cdot$};
		\node [style=none] (84) at (1.025, -8) {};
		\node [style=none] (85) at (0.525, -10.825) {$\cdot$};
		\node [style=none] (86) at (0.275, -10.575) {$\cdot$};
		\node [style=none] (87) at (0.025, -10.325) {$\cdot$};
		\node [style=none] (88) at (1.025, -12) {};
		\node [style=none] (89) at (0.525, -14.825) {$\cdot$};
		\node [style=none] (90) at (0.275, -14.575) {$\cdot$};
		\node [style=none] (91) at (0.025, -14.325) {$\cdot$};
		\node [style=none] (92) at (1.025, -16) {};
		\node [style=none] (93) at (-4.25, -2) {$\begin{pmatrix}I \\ 0\end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (26) to (24);
		\draw (7) to (24);
		\draw (69.center) to (6);
		\draw (5) to (68.center);
		\draw (7) to (49.center);
		\draw (76.center) to (5);
		\draw (26) to (79);
		\draw (24) to (84.center);
		\draw (26) to (88.center);
		\draw (79) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_X1Z2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5, 0) {};
		\node [style=boundary vertex] (1) at (-2, 2) {};
		\node [style=boundary vertex] (2) at (2, 4) {};
		\node [style=boundary vertex] (3) at (6.75, 4) {};
		\node [style=boundary vertex] (4) at (11.25, 6) {};
		\node [style=boundary vertex] (5) at (14.25, 8) {};
		\node [style=boundary vertex] (6) at (17.75, 10) {};
		\node [style=none] (7) at (-6, 0) {$1$};
		\node [style=none] (8) at (-3, 2.5) {$2$};
		\node [style=none] (9) at (1.5, 4.75) {$3$};
		\node [style=none] (10) at (6, 5) {$4$};
		\node [style=none] (11) at (10.5, 6.75) {$6$};
		\node [style=none] (12) at (13.25, 8.75) {$7$};
		\node [style=none] (13) at (17, 10.75) {$8$};
		\node [style=box] (14) at (21.75, -0.5) {};
		\node [style=none] (15) at (22.5, 0.25) {$1$};
		\node [style=box] (16) at (0, -2.75) {};
		\node [style=none] (17) at (0.75, -2) {$2$};
		\node [style=box] (18) at (10, -3) {};
		\node [style=none] (19) at (11, -3) {$3$};
		\node [style=box] (20) at (14.75, -3) {};
		\node [style=none] (21) at (15.75, -3.25) {$4$};
		\node [style=box] (22) at (5, -3) {};
		\node [style=none] (23) at (5.75, -3) {$5$};
		\node [style=none] (24) at (21, 4.5) {$[1 | 0 ]$};
		\node [style=none] (25) at (19, 3.75) {$[1 | 0 ]$};
		\node [style=none] (26) at (17, 1.5) {$[1 | 0 ]$};
		\node [style=none] (27) at (17, 0) {$[1 | 0 ]$};
		\node [style=none] (28) at (17.75, 2.75) {$[1 | 0 ]$};
		\node [style=none] (29) at (-4.25, -1.75) {$[0 | 1 ]$};
		\node [style=none] (30) at (-2, 0) {$[0 | 1 ]$};
		\node [style=none] (31) at (8.75, -2) {$[1 | 0 ]$};
		\node [style=none] (32) at (11.25, -2) {$[1 | 0 ]$};
		\node [style=none] (33) at (16, -1.75) {$[1 | 0 ]$};
		\node [style=none] (34) at (14.5, 0) {$[1 | 0 ]$};
		\node [style=none] (35) at (13, -2.5) {$[1 | 0 ]$};
		\node [style=none] (36) at (2.5, -2.25) {$[0 | 1 ]$};
		\node [style=none] (37) at (5, -1) {$[1 | 0 ]$};
		\node [style=none] (38) at (6.5, -0.25) {$[1 | 0 ]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (5) to (14);
		\draw (14) to (4);
		\draw (3) to (14);
		\draw (2) to (14);
		\draw (16) to (1);
		\draw (0) to (16);
		\draw (18) to (5);
		\draw (3) to (18);
		\draw (20) to (6);
		\draw (4) to (20);
		\draw (20) to (3);
		\draw (1) to (22);
		\draw (22) to (2);
		\draw (22) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_X1Z2_1_branch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-13.25, -1.5) {};
		\node [style=boundary vertex] (1) at (-10.25, 0.5) {};
		\node [style=boundary vertex] (2) at (-6.25, 2.5) {};
		\node [style=boundary vertex] (3) at (-1.5, 2.5) {};
		\node [style=boundary vertex] (4) at (3, 4.5) {};
		\node [style=boundary vertex] (5) at (6, 6.5) {};
		\node [style=boundary vertex] (6) at (9.5, 8.5) {};
		\node [style=box] (14) at (13.5, -2) {$X$};
		\node [style=none] (15) at (14.5, -1.25) {$1$};
		\node [style=box] (16) at (-8.25, -4.25) {$X$};
		\node [style=none] (17) at (-7.25, -3.5) {$2$};
		\node [style=box] (18) at (1.75, -4.5) {$X$};
		\node [style=none] (19) at (2.75, -4.5) {$3$};
		\node [style=box] (20) at (6.5, -4.5) {$X$};
		\node [style=none] (21) at (7.5, -4.75) {$4$};
		\node [style=box] (22) at (-3.25, -4.5) {$X$};
		\node [style=none] (23) at (-2.25, -4.5) {$5$};
		\node [style=box] (24) at (-9.5, 10.75) {$Z$};
		\node [style=box] (25) at (-6.5, 12.75) {$Z$};
		\node [style=box] (26) at (-3.5, 14.75) {$Z$};
		\node [style=box] (27) at (-0.25, 13.75) {$Z$};
		\node [style=box] (28) at (3.75, 14.25) {$Z$};
		\node [style=box] (29) at (6.75, 15.5) {$Z$};
		\node [style=box] (30) at (11.75, 16.75) {$Z$};
		\node [style=boundary vertex] (31) at (-7.75, 7) {};
		\node [style=boundary vertex] (32) at (-3, 8.25) {};
		\node [style=boundary vertex] (33) at (1, 9.25) {};
		\node [style=boundary vertex] (34) at (5, 9.75) {};
		\node [style=boundary vertex] (35) at (8, 10) {};
		\node [style=boundary vertex] (36) at (-16.5, 21.75) {};
		\node [style=boundary vertex] (37) at (-13.5, 23.75) {};
		\node [style=boundary vertex] (38) at (-9.5, 25.75) {};
		\node [style=boundary vertex] (39) at (-4.75, 25.75) {};
		\node [style=boundary vertex] (40) at (-0.25, 27.75) {};
		\node [style=boundary vertex] (41) at (2.75, 29.75) {};
		\node [style=boundary vertex] (42) at (6.25, 31.75) {};
		\node [style=box] (43) at (8, 19.75) {$X$};
		\node [style=box] (44) at (-10, 15.75) {$X$};
		\node [style=box] (45) at (1, 18) {$X$};
		\node [style=box] (47) at (5, 18.75) {$X$};
		\node [style=box] (48) at (-7, 17.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (5) to (14);
		\draw (14) to (4);
		\draw (3) to (14);
		\draw (2) to (14);
		\draw (16) to (1);
		\draw (0) to (16);
		\draw (18) to (5);
		\draw (3) to (18);
		\draw (20) to (6);
		\draw (4) to (20);
		\draw (20) to (3);
		\draw (1) to (22);
		\draw (22) to (2);
		\draw (22) to (6);
		\draw (24) to (0);
		\draw (1) to (25);
		\draw (26) to (2);
		\draw (3) to (27);
		\draw (28) to (4);
		\draw (5) to (29);
		\draw (30) to (6);
		\draw (35) to (30);
		\draw (29) to (35);
		\draw (35) to (28);
		\draw (27) to (35);
		\draw (34) to (30);
		\draw (28) to (34);
		\draw (34) to (27);
		\draw (33) to (27);
		\draw (33) to (29);
		\draw (30) to (32);
		\draw (32) to (26);
		\draw (25) to (32);
		\draw (31) to (25);
		\draw (24) to (31);
		\draw (31) to (16);
		\draw (32) to (22);
		\draw (18) to (33);
		\draw (34) to (20);
		\draw (35) to (14);
		\draw (43) to (42);
		\draw (41) to (43);
		\draw (43) to (40);
		\draw (39) to (43);
		\draw (38) to (43);
		\draw (44) to (37);
		\draw (36) to (44);
		\draw (45) to (41);
		\draw (39) to (45);
		\draw (47) to (42);
		\draw (40) to (47);
		\draw (47) to (39);
		\draw (37) to (48);
		\draw (48) to (38);
		\draw (48) to (42);
		\draw (43) to (35);
		\draw (34) to (47);
		\draw (45) to (33);
		\draw (48) to (32);
		\draw (44) to (31);
		\draw (24) to (36);
		\draw (37) to (25);
		\draw (26) to (38);
		\draw (39) to (27);
		\draw (28) to (40);
		\draw (41) to (29);
		\draw (30) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_X1Z2_1_orange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-12.25, -1.25) {};
		\node [style=boundary vertex] (1) at (-9.25, 0.75) {};
		\node [style=boundary vertex] (2) at (-5.25, 2.75) {};
		\node [style=boundary vertex] (3) at (-0.5, 2.75) {};
		\node [style=boundary vertex] (4) at (4, 4.75) {};
		\node [style=boundary vertex] (5) at (7, 6.75) {};
		\node [style=boundary vertex] (6) at (10.5, 8.75) {};
		\node [style=none] (7) at (-13.25, -1.25) {$1$};
		\node [style=none] (8) at (-10.25, 1.25) {$2$};
		\node [style=none] (9) at (-5.75, 3.5) {$3$};
		\node [style=none] (10) at (-1.25, 3.75) {$4$};
		\node [style=none] (11) at (3.25, 5.5) {$6$};
		\node [style=none] (12) at (6, 7.5) {$7$};
		\node [style=none] (13) at (9.75, 9.5) {$8$};
		\node [style=box] (14) at (14.5, -1.75) {};
		\node [style=none] (15) at (15.25, -1) {$1$};
		\node [style=box] (16) at (-7.25, -4) {};
		\node [style=none] (17) at (-6.5, -3.25) {$2$};
		\node [style=box] (18) at (2.75, -4.25) {};
		\node [style=none] (19) at (3.75, -4.25) {$3$};
		\node [style=box] (20) at (7.5, -4.25) {};
		\node [style=none] (21) at (8.5, -4.5) {$4$};
		\node [style=box] (22) at (-2.25, -4.25) {};
		\node [style=none] (23) at (-1.5, -4.25) {$5$};
		\node [style=none] (24) at (13.75, 3.25) {$[1 | 0 ]$};
		\node [style=none] (25) at (11.75, 2.5) {$[1 | 0 ]$};
		\node [style=none] (26) at (9.75, 0.25) {$[1 | 0 ]$};
		\node [style=none] (27) at (9.75, -1.25) {$[1 | 0 ]$};
		\node [style=none] (28) at (10.5, 1.5) {$[1 | 0 ]$};
		\node [style=none] (29) at (-11.5, -3) {$[0 | 1 ]$};
		\node [style=none] (30) at (-9.25, -1.25) {$[0 | 1 ]$};
		\node [style=none] (31) at (1.5, -3.25) {$[1 | 0 ]$};
		\node [style=none] (32) at (4, -3.25) {$[1 | 0 ]$};
		\node [style=none] (33) at (8.75, -3) {$[1 | 0 ]$};
		\node [style=none] (34) at (7.25, -1.25) {$[1 | 0 ]$};
		\node [style=none] (35) at (5.75, -3.75) {$[1 | 0 ]$};
		\node [style=none] (36) at (-4.75, -3.5) {$[0 | 1 ]$};
		\node [style=none] (37) at (-2.25, -2.25) {$[1 | 0 ]$};
		\node [style=none] (38) at (-0.75, -1.5) {$[1 | 0 ]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (5) to (14);
		\draw (14) to (4);
		\draw (3) to (14);
		\draw (2) to (14);
		\draw (16) to (1);
		\draw (0) to (16);
		\draw (18) to (5);
		\draw (3) to (18);
		\draw (20) to (6);
		\draw (4) to (20);
		\draw (20) to (3);
		\draw (1) to (22);
		\draw (22) to (2);
		\draw (22) to (6);
		\draw [style={orange_edge}] (0) to (16);
		\draw [style={orange_edge}] (16) to (1);
		\draw [style={orange_edge}] (1) to (22);
		\draw [style={orange_edge}] (22) to (6);
		\draw [style={orange_edge}] (6) to (14);
		\draw [style={orange_edge}] (6) to (20);
		\draw [style={orange_edge}] (14) to (4);
		\draw [style={orange_edge}] (4) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_X1Z2_1_permuteback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-10.75, -3.5) {};
		\node [style=boundary vertex] (1) at (-7.75, -1.5) {};
		\node [style=boundary vertex] (2) at (-3.75, 0.5) {};
		\node [style=boundary vertex] (3) at (1, 0.5) {};
		\node [style=boundary vertex] (4) at (5.5, 2.5) {};
		\node [style=boundary vertex] (5) at (8.5, 4.5) {};
		\node [style=boundary vertex] (6) at (12, 6.5) {};
		\node [style=box] (7) at (16, -4) {$X$};
		\node [style=none] (8) at (17, -3.25) {$1$};
		\node [style=box] (9) at (-5.75, -6.25) {};
		\node [style=none] (10) at (-4.75, -5.5) {$2$};
		\node [style=box] (11) at (4.25, -6.5) {$X$};
		\node [style=none] (12) at (5.25, -6.5) {$3$};
		\node [style=box] (13) at (9, -6.5) {$X$};
		\node [style=none] (14) at (10, -6.75) {$4$};
		\node [style=box] (15) at (-0.75, -6.5) {};
		\node [style=none] (16) at (0.25, -6.5) {$5$};
		\node [style=box] (17) at (-7, 8.75) {};
		\node [style=box] (18) at (-4, 10.75) {};
		\node [style=box] (19) at (-1, 12.75) {$Z$};
		\node [style=box] (20) at (2.25, 11.75) {$Z$};
		\node [style=box] (21) at (6.25, 12.25) {$Z$};
		\node [style=box] (22) at (9.25, 13.5) {$Z$};
		\node [style=box] (23) at (14.25, 14.75) {$Z$};
		\node [style=boundary vertex] (24) at (-5.25, 5) {};
		\node [style=boundary vertex] (25) at (-0.5, 6.25) {};
		\node [style=boundary vertex] (26) at (3.5, 7.25) {};
		\node [style=boundary vertex] (27) at (7.5, 7.75) {};
		\node [style=boundary vertex] (28) at (10.5, 8) {};
		\node [style=boundary vertex] (29) at (-14, 19.75) {};
		\node [style=boundary vertex] (30) at (-11, 21.75) {};
		\node [style=boundary vertex] (31) at (-7, 23.75) {};
		\node [style=boundary vertex] (32) at (-2.25, 23.75) {};
		\node [style=boundary vertex] (33) at (2.25, 25.75) {};
		\node [style=boundary vertex] (34) at (5.25, 27.75) {};
		\node [style=boundary vertex] (35) at (8.75, 29.75) {};
		\node [style=box] (36) at (10.5, 17.75) {$X$};
		\node [style=box] (37) at (-7.5, 13.75) {$X$};
		\node [style=box] (38) at (3.5, 16) {$X$};
		\node [style=box] (39) at (7.5, 16.75) {$X$};
		\node [style=box] (40) at (-4.5, 15.25) {$X$};
		\node [style=none] (41) at (-9, -5.75) {$[0 | 1]$};
		\node [style=none] (42) at (-7.75, -4) {$[0 | 1]$};
		\node [style=none] (43) at (-3, -6) {$[0 | 1]$};
		\node [style=none] (44) at (-3.75, -2) {$[1 | 0]$};
		\node [style=none] (45) at (0.5, -4) {$[1 | 0]$};
		\node [style=none] (46) at (-1.5, 2.25) {$[1 | 0]$};
		\node [style=none] (47) at (-4.5, 3) {$[1 | 0]$};
		\node [style=none] (48) at (-9, 6) {$[1 | 0]$};
		\node [style=none] (49) at (-7, 4) {$[1 | 0]$};
		\node [style=none] (50) at (-6.75, 6) {$[0 | 1]$};
		\node [style=none] (51) at (-9.25, 10.5) {$[0 | 1]$};
		\node [style=none] (52) at (-5.75, 11.75) {$[0 | 1]$};
		\node [style=none] (53) at (-3, 8.25) {$[0 | 1]$};
		\node [style=none] (54) at (-4.25, 6) {$[0 | 1]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (5) to (7);
		\draw (7) to (4);
		\draw (3) to (7);
		\draw (2) to (7);
		\draw (9) to (1);
		\draw (0) to (9);
		\draw (11) to (5);
		\draw (3) to (11);
		\draw (13) to (6);
		\draw (4) to (13);
		\draw (13) to (3);
		\draw (1) to (15);
		\draw (15) to (2);
		\draw (15) to (6);
		\draw (17) to (0);
		\draw (1) to (18);
		\draw (19) to (2);
		\draw (3) to (20);
		\draw (21) to (4);
		\draw (5) to (22);
		\draw (23) to (6);
		\draw (28) to (23);
		\draw (22) to (28);
		\draw (28) to (21);
		\draw (20) to (28);
		\draw (27) to (23);
		\draw (21) to (27);
		\draw (27) to (20);
		\draw (26) to (20);
		\draw (26) to (22);
		\draw (23) to (25);
		\draw (25) to (19);
		\draw (18) to (25);
		\draw (24) to (18);
		\draw (17) to (24);
		\draw (24) to (9);
		\draw (25) to (15);
		\draw (11) to (26);
		\draw (27) to (13);
		\draw (28) to (7);
		\draw (36) to (35);
		\draw (34) to (36);
		\draw (36) to (33);
		\draw (32) to (36);
		\draw (31) to (36);
		\draw (37) to (30);
		\draw (29) to (37);
		\draw (38) to (34);
		\draw (32) to (38);
		\draw (39) to (35);
		\draw (33) to (39);
		\draw (39) to (32);
		\draw (30) to (40);
		\draw (40) to (31);
		\draw (40) to (35);
		\draw (36) to (28);
		\draw (27) to (39);
		\draw (38) to (26);
		\draw (40) to (25);
		\draw (37) to (24);
		\draw (17) to (29);
		\draw (30) to (18);
		\draw (19) to (31);
		\draw (32) to (20);
		\draw (21) to (33);
		\draw (34) to (22);
		\draw (23) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_X1Z2_1_permuted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-12.75, -2) {};
		\node [style=boundary vertex] (1) at (-9.75, 0) {};
		\node [style=boundary vertex] (2) at (-5.75, 2) {};
		\node [style=boundary vertex] (3) at (-1, 2) {};
		\node [style=boundary vertex] (4) at (3.5, 4) {};
		\node [style=boundary vertex] (5) at (6.5, 6) {};
		\node [style=boundary vertex] (6) at (10, 8) {};
		\node [style=none] (7) at (-13.75, -2) {$1$};
		\node [style=none] (8) at (-10.75, 0.5) {$2$};
		\node [style=none] (9) at (-6.25, 2.75) {$3$};
		\node [style=none] (10) at (-1.75, 3) {$4$};
		\node [style=none] (11) at (2.75, 4.75) {$6$};
		\node [style=none] (12) at (5.5, 6.75) {$7$};
		\node [style=none] (13) at (9.25, 8.75) {$8$};
		\node [style=box] (14) at (14, -2.5) {$X$};
		\node [style=none] (15) at (15, -1.75) {$1$};
		\node [style=box] (16) at (-7.75, -4.75) {$X$};
		\node [style=none] (17) at (-6.75, -4) {$2$};
		\node [style=box] (18) at (2.25, -5) {$X$};
		\node [style=none] (19) at (3.25, -5) {$3$};
		\node [style=box] (20) at (7, -5) {$X$};
		\node [style=none] (21) at (8, -5.25) {$4$};
		\node [style=box] (22) at (-2.75, -5) {$X$};
		\node [style=none] (23) at (-1.75, -5) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (5) to (14);
		\draw (14) to (4);
		\draw (3) to (14);
		\draw (2) to (14);
		\draw (16) to (1);
		\draw (0) to (16);
		\draw (18) to (5);
		\draw (3) to (18);
		\draw (20) to (6);
		\draw (4) to (20);
		\draw (20) to (3);
		\draw (1) to (22);
		\draw (22) to (2);
		\draw (22) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_X1Z2_1_pink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-10.5, -1.75) {};
		\node [style=boundary vertex] (1) at (-7.5, 0.25) {};
		\node [style=boundary vertex] (2) at (-3.5, 2.25) {};
		\node [style=boundary vertex] (3) at (1.25, 2.25) {};
		\node [style=boundary vertex] (4) at (5.75, 4.25) {};
		\node [style=boundary vertex] (5) at (8.75, 6.25) {};
		\node [style=boundary vertex] (6) at (12.25, 8.25) {};
		\node [style=none] (7) at (-11.5, -1.75) {$1$};
		\node [style=none] (8) at (-8.5, 0.75) {$2$};
		\node [style=none] (9) at (-4, 3) {$3$};
		\node [style=none] (10) at (0.5, 3.25) {$4$};
		\node [style=none] (11) at (5, 5) {$6$};
		\node [style=none] (12) at (7.75, 7) {$7$};
		\node [style=none] (13) at (11.5, 9) {$8$};
		\node [style=box] (14) at (16.25, -2.25) {};
		\node [style=none] (15) at (17, -1.5) {$1$};
		\node [style=box] (16) at (-5.5, -4.5) {};
		\node [style=none] (17) at (-4.75, -3.75) {$2$};
		\node [style=box] (18) at (4.5, -4.75) {};
		\node [style=none] (19) at (5.5, -4.75) {$3$};
		\node [style=box] (20) at (9.25, -4.75) {};
		\node [style=none] (21) at (10.25, -5) {$4$};
		\node [style=box] (22) at (-0.5, -4.75) {};
		\node [style=none] (23) at (0.25, -4.75) {$5$};
		\node [style=none] (24) at (15.5, 2.75) {$[1 | 0 ]$};
		\node [style=none] (25) at (13.5, 2) {$[1 | 0 ]$};
		\node [style=none] (26) at (11.5, -0.25) {$[1 | 0 ]$};
		\node [style=none] (27) at (11.5, -1.75) {$[1 | 0 ]$};
		\node [style=none] (28) at (12.25, 1) {$[1 | 0 ]$};
		\node [style=none] (29) at (-9.75, -3.5) {$[0 | 1 ]$};
		\node [style=none] (30) at (-7.5, -1.75) {$[0 | 1 ]$};
		\node [style=none] (31) at (3.25, -3.75) {$[1 | 0 ]$};
		\node [style=none] (32) at (5.75, -3.75) {$[1 | 0 ]$};
		\node [style=none] (33) at (10.5, -3.5) {$[1 | 0 ]$};
		\node [style=none] (34) at (9, -1.75) {$[1 | 0 ]$};
		\node [style=none] (35) at (7.5, -4.25) {$[1 | 0 ]$};
		\node [style=none] (36) at (-3, -4) {$[0 | 1 ]$};
		\node [style=none] (37) at (-0.5, -2.75) {$[1 | 0 ]$};
		\node [style=none] (38) at (1, -2) {$[1 | 0 ]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (5) to (14);
		\draw (14) to (4);
		\draw (3) to (14);
		\draw (2) to (14);
		\draw (16) to (1);
		\draw (0) to (16);
		\draw (18) to (5);
		\draw (3) to (18);
		\draw (20) to (6);
		\draw (4) to (20);
		\draw (20) to (3);
		\draw (1) to (22);
		\draw (22) to (2);
		\draw (22) to (6);
		\draw [style={pink_edge}] (2) to (22);
		\draw [style={pink_edge}] (22) to (6);
		\draw [style={pink_edge}] (6) to (20);
		\draw [style={pink_edge}] (20) to (3);
		\draw [style={pink_edge}] (3) to (18);
		\draw [style={pink_edge}] (18) to (5);
		\draw [style={pink_edge}] (2) to (14);
		\draw [style={pink_edge}] (14) to (3);
		\draw [style={pink_edge}] (5) to (14);
		\draw [style={pink_edge}] (14) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_X1Z2_location.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (29) at (-15.25, 0.5) {};
		\node [style=boundary vertex] (30) at (-12.25, 2.5) {};
		\node [style=boundary vertex] (33) at (1, 6.5) {};
		\node [style=boundary vertex] (35) at (7.5, 10.5) {};
		\node [style=box] (36) at (9.25, -1.5) {$X$};
		\node [style=box] (37) at (-8.75, -5.5) {$X$};
		\node [style=box] (39) at (6.25, -2.5) {$X$};
		\node [style=box] (40) at (-5.75, -4) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (35);
		\draw (36) to (33);
		\draw (37) to (30);
		\draw (29) to (37);
		\draw (39) to (35);
		\draw (33) to (39);
		\draw (30) to (40);
		\draw (40) to (35);
		\draw [style={orange_edge}] (29) to (37);
		\draw [style={orange_edge}] (37) to (30);
		\draw [style={orange_edge}] (30) to (40);
		\draw [style={orange_edge}] (40) to (35);
		\draw [style={orange_edge}] (35) to (36);
		\draw [style={orange_edge}] (36) to (33);
		\draw [style={orange_edge}] (33) to (39);
		\draw [style={orange_edge}] (39) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_X1Z2_measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (29) at (-14.5, -4.25) {};
		\node [style=boundary vertex] (30) at (-11.5, -2.25) {};
		\node [style=boundary vertex] (33) at (1.75, 1.75) {};
		\node [style=boundary vertex] (35) at (8.25, 5.75) {};
		\node [style=box] (36) at (10, -6.25) {$X$};
		\node [style=box] (37) at (-8, -10.25) {$X$};
		\node [style=box] (39) at (7, -7.25) {$X$};
		\node [style=box] (40) at (-5, -8.75) {$X$};
		\node [style=box] (41) at (-16.5, 1.75) {$Z$};
		\node [style=box] (42) at (-12.5, 2.75) {$Z$};
		\node [style=box] (43) at (-0.5, 5.75) {$Z$};
		\node [style=box] (44) at (7.5, 9.75) {$Z$};
		\node [style=boundary vertex] (45) at (-13.5, -0.25) {};
		\node [style=boundary vertex] (46) at (-7.5, 0.75) {};
		\node [style=boundary vertex] (47) at (3.25, 3.75) {};
		\node [style=boundary vertex] (48) at (6, 5.75) {};
		\node [style=box] (49) at (2, 11) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (35);
		\draw (36) to (33);
		\draw (37) to (30);
		\draw (29) to (37);
		\draw (39) to (35);
		\draw (33) to (39);
		\draw (30) to (40);
		\draw (40) to (35);
		\draw [style={orange_edge}] (29) to (37);
		\draw [style={orange_edge}] (37) to (30);
		\draw [style={orange_edge}] (30) to (40);
		\draw [style={orange_edge}] (40) to (35);
		\draw [style={orange_edge}] (35) to (36);
		\draw [style={orange_edge}] (36) to (33);
		\draw [style={orange_edge}] (33) to (39);
		\draw [style={orange_edge}] (39) to (35);
		\draw (44) to (35);
		\draw (43) to (33);
		\draw (42) to (30);
		\draw (41) to (29);
		\draw (48) to (44);
		\draw (43) to (48);
		\draw (43) to (47);
		\draw (47) to (44);
		\draw (48) to (36);
		\draw (47) to (39);
		\draw (46) to (43);
		\draw (42) to (46);
		\draw (46) to (40);
		\draw (37) to (45);
		\draw (45) to (42);
		\draw (41) to (45);
		\draw (49) to (48);
		\draw (47) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_X1Z2_measure_pink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (2) at (-3.5, 2.25) {};
		\node [style=boundary vertex] (3) at (1.25, 2.25) {};
		\node [style=boundary vertex] (5) at (8.75, 6.25) {};
		\node [style=boundary vertex] (6) at (12.25, 8.25) {};
		\node [style=box] (14) at (16.25, -2.25) {$X$};
		\node [style=box] (18) at (4.5, -4.75) {$X$};
		\node [style=box] (20) at (9.25, -4.75) {$X$};
		\node [style=box] (22) at (-0.5, -4.75) {$X$};
		\node [style=box] (23) at (-4, 6) {$Z$};
		\node [style=box] (24) at (0, 7) {$Z$};
		\node [style=box] (25) at (5, 9.75) {$Z$};
		\node [style=box] (26) at (10, 12) {$Z$};
		\node [style=boundary vertex] (27) at (-1.5, 3) {};
		\node [style=boundary vertex] (28) at (3, 5.5) {};
		\node [style=boundary vertex] (29) at (6.25, 12.25) {};
		\node [style=boundary vertex] (30) at (2, 4) {};
		\node [style=boundary vertex] (31) at (6, 7.5) {};
		\node [style=box] (32) at (-0.25, 11.75) {$X$};
		\node [style=box] (33) at (1.5, 9.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (5) to (14);
		\draw (3) to (14);
		\draw (2) to (14);
		\draw (18) to (5);
		\draw (3) to (18);
		\draw (20) to (6);
		\draw (20) to (3);
		\draw (22) to (2);
		\draw (22) to (6);
		\draw [style={pink_edge}] (2) to (22);
		\draw [style={pink_edge}] (22) to (6);
		\draw [style={pink_edge}] (6) to (20);
		\draw [style={pink_edge}] (20) to (3);
		\draw [style={pink_edge}] (3) to (18);
		\draw [style={pink_edge}] (18) to (5);
		\draw [style={pink_edge}] (2) to (14);
		\draw [style={pink_edge}] (14) to (3);
		\draw [style={pink_edge}] (5) to (14);
		\draw [style={pink_edge}] (14) to (6);
		\draw (25) to (5);
		\draw (6) to (26);
		\draw (24) to (3);
		\draw (23) to (2);
		\draw (29) to (14);
		\draw (27) to (22);
		\draw (27) to (23);
		\draw (28) to (18);
		\draw (28) to (25);
		\draw (24) to (28);
		\draw (30) to (14);
		\draw (25) to (29);
		\draw (29) to (26);
		\draw (31) to (20);
		\draw (24) to (31);
		\draw (26) to (31);
		\draw (30) to (24);
		\draw (30) to (23);
		\draw (27) to (26);
		\draw (27) to (32);
		\draw (32) to (31);
		\draw (32) to (30);
		\draw (28) to (33);
		\draw (33) to (29);
		\draw (33) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_Y3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-6, 0) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (6, 3) {};
		\node [style=boundary vertex] (4) at (10, 4) {};
		\node [style=box] (5) at (-3, -3) {$Z$};
		\node [style=box] (8) at (2.25, -4) {};
		\node [style=none] (9) at (-6, 1) {$1$};
		\node [style=none] (10) at (-2, 2) {$4$};
		\node [style=none] (11) at (2, 3) {$5$};
		\node [style=none] (12) at (6, 4) {$7$};
		\node [style=none] (13) at (10, 5) {$8$};
		\node [style=none] (14) at (4.25, -2.75) {$[1 | 1]$};
		\node [style=none] (15) at (0.25, -3.25) {$[1 | 0]$};
		\node [style=box] (16) at (6, 0.75) {$X$};
		\node [style=box] (17) at (10, -1) {$X$};
		\node [style=box] (18) at (7, -3) {$X$};
		\node [style=none] (19) at (7.25, 0.25) {$1$};
		\node [style=none] (20) at (-4, -4) {$2$};
		\node [style=none] (21) at (1.5, -4.75) {$3$};
		\node [style=none] (22) at (11.25, -1.25) {$4$};
		\node [style=none] (23) at (8.25, -3.75) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (5) to (2);
		\draw (8) to (3);
		\draw (1) to (8);
		\draw (16) to (1);
		\draw (2) to (16);
		\draw (16) to (3);
		\draw (16) to (4);
		\draw (18) to (2);
		\draw (18) to (4);
		\draw (1) to (17);
		\draw (17) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_Y3_measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-8.75, -3.75) {};
		\node [style=boundary vertex] (1) at (-4.75, -2.75) {};
		\node [style=boundary vertex] (2) at (-0.75, -1.75) {};
		\node [style=boundary vertex] (3) at (3.25, -0.75) {};
		\node [style=boundary vertex] (4) at (7.25, 0.25) {};
		\node [style=box] (5) at (-5.75, -6.75) {};
		\node [style=box] (6) at (-0.5, -7.75) {};
		\node [style=none] (12) at (1.5, -6.5) {$[1 | 1]$};
		\node [style=none] (13) at (-2.5, -7) {$[1 | 0]$};
		\node [style=box] (14) at (3.25, -3) {$X$};
		\node [style=box] (15) at (7.25, -4.75) {$X$};
		\node [style=box] (16) at (4.25, -6.75) {$X$};
		\node [style=none] (22) at (-8.25, -5.75) {$[1 | 0]$};
		\node [style=none] (23) at (-3.75, -5.75) {$[1 | 1]$};
		\node [style=box] (24) at (7.25, 4.25) {$Z$};
		\node [style=box] (25) at (3.25, 3.25) {$Z$};
		\node [style=box] (26) at (-0.75, 2.5) {$Z$};
		\node [style=box] (27) at (-4.75, 1.5) {$Z$};
		\node [style=box] (28) at (-8.75, 0.25) {$Z$};
		\node [style=boundary vertex] (29) at (-6, -1) {};
		\node [style=none] (30) at (-6.75, -3.25) {$[1 | 0]$};
		\node [style=boundary vertex] (31) at (0.5, 0) {};
		\node [style=boundary vertex] (32) at (5, 2) {};
		\node [style=boundary vertex] (33) at (-3, 0) {};
		\node [style=boundary vertex] (34) at (0, 4) {};
		\node [style=none] (35) at (-1, -5) {$[1 | 0]$};
		\node [style=boundary vertex] (36) at (5.75, 1) {};
		\node [style=box] (37) at (1.75, 7.75) {$X$};
		\node [style=box] (38) at (-4.25, 5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (5) to (2);
		\draw (6) to (3);
		\draw (1) to (6);
		\draw (14) to (1);
		\draw (2) to (14);
		\draw (14) to (3);
		\draw (14) to (4);
		\draw (16) to (2);
		\draw (16) to (4);
		\draw (1) to (15);
		\draw (15) to (4);
		\draw (28) to (0);
		\draw (1) to (27);
		\draw (26) to (2);
		\draw (3) to (25);
		\draw (24) to (4);
		\draw (29) to (28);
		\draw (29) to (26);
		\draw (29) to (5);
		\draw (31) to (27);
		\draw (31) to (25);
		\draw (31) to (6);
		\draw (32) to (25);
		\draw (32) to (24);
		\draw (32) to (14);
		\draw (33) to (14);
		\draw (33) to (26);
		\draw (27) to (33);
		\draw (15) to (34);
		\draw (34) to (24);
		\draw (34) to (27);
		\draw (36) to (16);
		\draw (36) to (26);
		\draw (36) to (24);
		\draw (37) to (32);
		\draw (31) to (37);
		\draw (37) to (34);
		\draw (38) to (36);
		\draw (38) to (33);
		\draw (34) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_Y3_permuteback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-8, -4) {};
		\node [style=boundary vertex] (1) at (-4, -3) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (4, -1) {};
		\node [style=boundary vertex] (4) at (8, 0) {};
		\node [style=box] (5) at (-5, -7) {};
		\node [style=box] (6) at (0.25, -8) {};
		\node [style=none] (7) at (2.25, -6.75) {$[1 | 1]$};
		\node [style=none] (8) at (-1.75, -7.25) {$[1 | 0]$};
		\node [style=box] (9) at (4, -3.25) {$X$};
		\node [style=box] (10) at (8, -5) {$X$};
		\node [style=box] (11) at (5, -7) {$X$};
		\node [style=none] (12) at (-7.5, -6) {$[0 | 1]$};
		\node [style=none] (13) at (-3, -6) {$[0 | 1]$};
		\node [style=box] (14) at (8, 4) {$Z$};
		\node [style=box] (15) at (4, 3) {$Z$};
		\node [style=box] (16) at (0, 2.25) {$Z$};
		\node [style=box] (17) at (-4, 1.25) {$Z$};
		\node [style=box] (18) at (-8, 0) {};
		\node [style=boundary vertex] (19) at (-5.25, -1.25) {};
		\node [style=none] (20) at (-6, -3.5) {$[1 | 0]$};
		\node [style=boundary vertex] (21) at (1.25, -0.25) {};
		\node [style=boundary vertex] (22) at (5.75, 1.75) {};
		\node [style=boundary vertex] (23) at (-2.25, -0.25) {};
		\node [style=boundary vertex] (24) at (0.75, 3.75) {};
		\node [style=none] (25) at (-0.25, -5.25) {$[1 | 0]$};
		\node [style=boundary vertex] (26) at (6.5, 0.75) {};
		\node [style=box] (27) at (2.5, 7.5) {$X$};
		\node [style=box] (28) at (-3.5, 4.75) {$X$};
		\node [style=none] (29) at (-8.75, -2.25) {$[1 | 0]$};
		\node [style=none] (30) at (-6.25, 0) {$[0 | 1]$};
		\node [style=none] (33) at (0.75, 1) {$[1 | 1]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (5) to (2);
		\draw (6) to (3);
		\draw (1) to (6);
		\draw (9) to (1);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (9) to (4);
		\draw (11) to (2);
		\draw (11) to (4);
		\draw (1) to (10);
		\draw (10) to (4);
		\draw (18) to (0);
		\draw (1) to (17);
		\draw (16) to (2);
		\draw (3) to (15);
		\draw (14) to (4);
		\draw (19) to (18);
		\draw (19) to (16);
		\draw (19) to (5);
		\draw (21) to (17);
		\draw (21) to (15);
		\draw (21) to (6);
		\draw (22) to (15);
		\draw (22) to (14);
		\draw (22) to (9);
		\draw (23) to (9);
		\draw (23) to (16);
		\draw (17) to (23);
		\draw (10) to (24);
		\draw (24) to (14);
		\draw (24) to (17);
		\draw (26) to (11);
		\draw (26) to (16);
		\draw (26) to (14);
		\draw (27) to (22);
		\draw (21) to (27);
		\draw (27) to (24);
		\draw (28) to (26);
		\draw (28) to (23);
		\draw (24) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_tannergraph_Y3_permuted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-7.5, -0.25) {};
		\node [style=boundary vertex] (1) at (-3.5, 0.75) {};
		\node [style=boundary vertex] (2) at (0.5, 1.75) {};
		\node [style=boundary vertex] (3) at (4.5, 2.75) {};
		\node [style=boundary vertex] (4) at (8.5, 3.75) {};
		\node [style=box] (5) at (-4.5, -3.25) {};
		\node [style=box] (6) at (0.75, -4.25) {};
		\node [style=none] (7) at (-7.5, 0.75) {$1$};
		\node [style=none] (8) at (-3.5, 1.75) {$4$};
		\node [style=none] (9) at (0.5, 2.75) {$5$};
		\node [style=none] (10) at (4.5, 3.75) {$7$};
		\node [style=none] (11) at (8.5, 4.75) {$8$};
		\node [style=none] (12) at (2.75, -3) {$[1 | 1]$};
		\node [style=none] (13) at (-1.25, -3.5) {$[1 | 0]$};
		\node [style=box] (14) at (4.5, 0.5) {$X$};
		\node [style=box] (15) at (8.5, -1.25) {$X$};
		\node [style=box] (16) at (5.5, -3.25) {$X$};
		\node [style=none] (17) at (5.75, 0) {$1$};
		\node [style=none] (18) at (-5.25, -4) {$2$};
		\node [style=none] (19) at (0, -5) {$3$};
		\node [style=none] (20) at (9.75, -1.5) {$4$};
		\node [style=none] (21) at (6.75, -4) {$5$};
		\node [style=none] (22) at (-7, -2.25) {$[1 | 0]$};
		\node [style=none] (23) at (-2.5, -2.25) {$[1 | 1]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (5) to (2);
		\draw (6) to (3);
		\draw (1) to (6);
		\draw (14) to (1);
		\draw (2) to (14);
		\draw (14) to (3);
		\draw (14) to (4);
		\draw (16) to (2);
		\draw (16) to (4);
		\draw (1) to (15);
		\draw (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/overall_schema.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-3, 3) {};
		\node [style={white_dot}] (1) at (0, 0) {};
		\node [style=box] (2) at (-3, 0) {};
		\node [style=box] (3) at (0, 3) {};
		\node [style={white_dot}] (4) at (3, 3) {};
		\node [style=box] (5) at (3, 0) {$Z$};
		\node [style=none] (6) at (-2.25, -0.75) {$\CC$};
		\node [style=none] (7) at (0.75, 2.25) {$\CS$};
		\node [style=none] (8) at (3.75, 2.25) {$\CE$};
		\node [style=none] (9) at (4, -0.75) {$\CV$};
		\node [style=none] (10) at (0.75, -0.75) {$\CL$};
		\node [style=box] (11) at (3, 6) {$X$};
		\node [style=none] (12) at (3.75, 5) {$\CF$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (11) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/overall_schema2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-7, 0) {};
		\node [style={white_dot}] (1) at (0, 0) {};
		\node [style=box] (2) at (-3, 0) {};
		\node [style=box] (3) at (0, 3) {};
		\node [style={white_dot}] (4) at (2, 5) {};
		\node [style=box] (5) at (2, 2) {$Z$};
		\node [style=none] (6) at (-3.75, -0.75) {$\CC$};
		\node [style=none] (7) at (-0.75, 3.75) {$\CS_X$};
		\node [style=none] (10) at (-0.75, -0.75) {$\CL$};
		\node [style={white_dot}] (13) at (0, 0) {};
		\node [style=box] (14) at (0, 3) {};
		\node [style={white_dot}] (15) at (2, -5) {};
		\node [style=box] (16) at (2, -2) {$X$};
		\node [style=box] (22) at (0, -3) {};
		\node [style=none] (24) at (-0.75, -3.75) {$\CS_Z$};
		\node [style=none] (25) at (1, 6) {};
		\node [style=none] (26) at (3.75, 1) {};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (1, 6) {};
		\node [style=none] (33) at (3.5, 2.75) {$\CG_0$};
		\node [style=none] (34) at (3.5, -3.5) {$\CH_0$};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=none] (36) at (3.75, -5.25) {};
		\node [style=none] (37) at (3.75, -5.25) {};
		\node [style=none] (38) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [bend left=15] (0) to (3);
		\draw (13) to (16);
		\draw (16) to (15);
		\draw (14) to (13);
		\draw (22) to (15);
		\draw (22) to (13);
		\draw [style=grey dash, in=-150, out=-105, looseness=1.75] (25.center) to (26.center);
		\draw [style=grey dash, bend right=60, looseness=1.75] (27.center) to (28.center);
		\draw [bend right=15] (0) to (22);
		\draw [style=grey dash, in=-150, out=-105, looseness=1.75] (35.center) to (36.center);
		\draw [style=grey dash, bend right=60, looseness=1.75] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/parallel_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-5, -2) {};
		\node [style=big gate] (4) at (-3, 3) {$X\otimes Z$};
		\node [style=big gate] (5) at (-3, -1) {$Z\otimes X$};
		\node [style=none] (6) at (6.75, 4) {};
		\node [style=none] (7) at (6.75, 2) {};
		\node [style=none] (8) at (6.75, 0) {};
		\node [style=none] (9) at (6.75, -2) {};
		\node [style=big gate] (10) at (0, 1) {$Z\otimes Z$};
		\node [style=gate] (11) at (0, 4) {$X$};
		\node [style=bigger gate] (12) at (4, 2) {$X\otimes X\otimes Z$};
		\node [style=gate] (13) at (0, -2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (8.center);
		\draw (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/pauli_Y_meas1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=big gate] (7) at (-0.5, 1) {$P$};
		\node [style=none] (8) at (-2.5, 1.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/pauli_Y_meas2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=none] (5) at (-4, 2) {};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style=none] (7) at (-5, -2) {$\ket{0}$};
		\node [style=gate] (8) at (2.5, -2) {$Z$};
		\node [style=none] (13) at (-3.5, 1.15) {$\vdots$};
		\node [style=wider gate] (14) at (-2, 0) {};
		\node [style=wider gate] (15) at (0.5, 0) {};
		\node [style=none] (16) at (-2, 1) {$X[u]$};
		\node [style=none] (9) at (-2, -2) {$X_A$};
		\node [style=none] (12) at (0.5, -2) {$X_A$};
		\node [style=none] (17) at (0.5, 1) {$Z[v]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/pauli_Y_meas3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=biggest gate] (22) at (1.5, -1) {};
		\node [style=biggest gate] (21) at (-1, -1) {};
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (3.5, -2) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (-4, -2) {$\ket{0}$};
		\node [style=gate] (7) at (3.5, -2) {$Z$};
		\node [style=none] (9) at (-2.5, 1.15) {$\vdots$};
		\node [style=none] (12) at (-1, 1) {$X[u]$};
		\node [style=none] (13) at (-1, -2) {$X_A$};
		\node [style=none] (14) at (1.5, -2) {$X_A$};
		\node [style=none] (15) at (1.5, 1) {$Z[v]$};
		\node [style=none] (16) at (-4, -4) {$\ket{Y}$};
		\node [style=none] (17) at (-3, -4) {};
		\node [style=none] (18) at (3.5, -4) {};
		\node [style=none] (19) at (-1, -4) {$X_B$};
		\node [style=none] (20) at (1.5, -4) {$Z_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/shor_tanner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 3) {$Z$};
		\node [style=box] (1) at (-4, 1) {$Z$};
		\node [style=box] (2) at (-4, -1) {$Z$};
		\node [style=box] (3) at (-4, -3) {$Z$};
		\node [style=box] (4) at (-4, -4.75) {$Z$};
		\node [style=box] (5) at (-4, 5) {$Z$};
		\node [style=box] (15) at (3, 1.5) {$X$};
		\node [style=box] (16) at (3, -1.5) {$X$};
		\node [style=boundary vertex] (17) at (0, 4) {};
		\node [style=boundary vertex] (18) at (0, 3) {};
		\node [style=boundary vertex] (19) at (0, 2) {};
		\node [style=boundary vertex] (20) at (0, 1) {};
		\node [style=boundary vertex] (21) at (0, 0) {};
		\node [style=boundary vertex] (22) at (0, -1) {};
		\node [style=boundary vertex] (23) at (0, -2) {};
		\node [style=boundary vertex] (24) at (0, -3) {};
		\node [style=boundary vertex] (25) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (17);
		\draw (17) to (15);
		\draw (5) to (18);
		\draw (0) to (19);
		\draw (15) to (19);
		\draw (18) to (15);
		\draw (15) to (20);
		\draw (21) to (15);
		\draw (15) to (22);
		\draw (25) to (16);
		\draw (24) to (16);
		\draw (16) to (23);
		\draw (22) to (16);
		\draw (16) to (21);
		\draw (20) to (16);
		\draw (21) to (1);
		\draw (1) to (20);
		\draw (2) to (22);
		\draw (0) to (18);
		\draw (2) to (21);
		\draw (3) to (23);
		\draw (3) to (24);
		\draw (24) to (4);
		\draw (4) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/simult_surgery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-10, 5) {};
		\node [style=boundary vertex] (1) at (-8, 1) {};
		\node [style=boundary vertex] (3) at (-8, -3) {};
		\node [style=boundary vertex] (4) at (-10, -7) {};
		\node [style=boundary vertex] (5) at (-6, 5) {};
		\node [style=boundary vertex] (6) at (-6, -7) {};
		\node [style=box] (7) at (-9, 3) {$X$};
		\node [style=box] (8) at (-7, 3) {$Z$};
		\node [style=box] (9) at (-7, -1) {$Z$};
		\node [style=box] (10) at (-9, -1) {$X$};
		\node [style=box] (11) at (-9, -5) {$X$};
		\node [style=box] (12) at (-7, -5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (7) to (1);
		\draw (1) to (8);
		\draw (8) to (5);
		\draw (1) to (10);
		\draw (3) to (10);
		\draw (3) to (11);
		\draw (11) to (4);
		\draw (3) to (12);
		\draw (12) to (6);
		\draw (1) to (9);
		\draw (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/simult_surgery2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 6) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (-2, -6) {};
		\node [style=boundary vertex] (4) at (2, 6) {};
		\node [style=boundary vertex] (5) at (2, -6) {};
		\node [style=box] (6) at (-1, 4) {$X$};
		\node [style=box] (7) at (1, 4) {$Z$};
		\node [style=box] (8) at (1, 0) {$Z$};
		\node [style=box] (9) at (-1, 0) {$X$};
		\node [style=box] (10) at (-1, -4) {$X$};
		\node [style=box] (11) at (1, -4) {$Z$};
		\node [style=boundary vertex] (12) at (-5, 4) {};
		\node [style=boundary vertex] (13) at (-5, 0) {};
		\node [style=boundary vertex] (14) at (-5, -4) {};
		\node [style=box] (15) at (-4, -2) {$Z$};
		\node [style=box] (16) at (-6, -6) {$Z$};
		\node [style=box] (17) at (-4, 2) {$Z$};
		\node [style=box] (18) at (-6, 6) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (1) to (9);
		\draw (2) to (9);
		\draw (2) to (10);
		\draw (10) to (3);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (18) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (16) to (3);
		\draw (10) to (14);
		\draw (15) to (2);
		\draw (9) to (13);
		\draw (17) to (1);
		\draw (12) to (6);
		\draw (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/simult_surgery2_inits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 6) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (-2, -6) {};
		\node [style=boundary vertex] (4) at (2, 6) {};
		\node [style=boundary vertex] (5) at (2, -6) {};
		\node [style=box] (6) at (-1, 4) {$X$};
		\node [style=box] (7) at (1, 4) {$Z$};
		\node [style=box] (8) at (1, 0) {$Z$};
		\node [style=box] (9) at (-1, 0) {$X$};
		\node [style=box] (10) at (-1, -4) {$X$};
		\node [style=box] (11) at (1, -4) {$Z$};
		\node [style=boundary vertex] (12) at (-5, 4) {};
		\node [style=boundary vertex] (13) at (-5, 0) {};
		\node [style=boundary vertex] (14) at (-5, -4) {};
		\node [style=box] (15) at (-4, -2) {$Z$};
		\node [style=box] (16) at (-6, -6) {$Z$};
		\node [style=box] (17) at (-4, 2) {$Z$};
		\node [style=box] (18) at (-6, 6) {$Z$};
		\node [style=none] (19) at (-6, 4) {$|+\rangle$};
		\node [style=none] (20) at (-6, 0) {$|+\rangle$};
		\node [style=none] (21) at (-6, -4) {$|+\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (1) to (9);
		\draw (2) to (9);
		\draw (2) to (10);
		\draw (10) to (3);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (18) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (16) to (3);
		\draw (10) to (14);
		\draw (15) to (2);
		\draw (9) to (13);
		\draw (17) to (1);
		\draw (12) to (6);
		\draw (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/simult_surgery3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 6) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (-2, -6) {};
		\node [style=boundary vertex] (4) at (2, 6) {};
		\node [style=boundary vertex] (5) at (2, -6) {};
		\node [style=box] (6) at (-1, 4) {$X$};
		\node [style=box] (7) at (1, 4) {$Z$};
		\node [style=box] (8) at (1, 0) {$Z$};
		\node [style=box] (9) at (-1, 0) {$X$};
		\node [style=box] (10) at (-1, -4) {$X$};
		\node [style=box] (11) at (1, -4) {$Z$};
		\node [style=boundary vertex] (12) at (-5, 4) {};
		\node [style=boundary vertex] (13) at (-5, 0) {};
		\node [style=boundary vertex] (14) at (-5, -4) {};
		\node [style=box] (15) at (-4, -2) {$Z$};
		\node [style=box] (16) at (-6, -6) {$Z$};
		\node [style=box] (17) at (-4, 2) {$Z$};
		\node [style=box] (18) at (-6, 6) {$Z$};
		\node [style=box] (19) at (6, 6) {$X$};
		\node [style=box] (20) at (4, 2) {$X$};
		\node [style=box] (21) at (4, -2) {$X$};
		\node [style=box] (22) at (6, -6) {$X$};
		\node [style=boundary vertex] (23) at (5, -4) {};
		\node [style=boundary vertex] (24) at (5, 0) {};
		\node [style=boundary vertex] (25) at (5, 4) {};
		\node [style=boundary vertex] (26) at (8, 2) {};
		\node [style=boundary vertex] (27) at (8, -2) {};
		\node [style=box] (28) at (7, 0) {$X$};
		\node [style=box] (29) at (11, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (1) to (9);
		\draw (2) to (9);
		\draw (2) to (10);
		\draw (10) to (3);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (18) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (16) to (3);
		\draw (10) to (14);
		\draw (15) to (2);
		\draw (9) to (13);
		\draw (17) to (1);
		\draw (12) to (6);
		\draw (0) to (18);
		\draw (5) to (22);
		\draw (22) to (23);
		\draw (23) to (11);
		\draw (2) to (21);
		\draw (21) to (23);
		\draw (21) to (24);
		\draw (24) to (8);
		\draw (1) to (20);
		\draw (20) to (24);
		\draw (25) to (20);
		\draw (7) to (25);
		\draw (25) to (19);
		\draw (19) to (4);
		\draw (20) to (26);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (27) to (21);
		\draw [bend right=15] (13) to (28);
		\draw [bend right=15] (15) to (27);
		\draw [bend right=15] (17) to (26);
		\draw [bend left] (24) to (29);
		\draw (26) to (29);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/simult_surgery3_inits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 6) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (-2, -6) {};
		\node [style=boundary vertex] (4) at (2, 6) {};
		\node [style=boundary vertex] (5) at (2, -6) {};
		\node [style=box] (6) at (-1, 4) {$X$};
		\node [style=box] (7) at (1, 4) {$Z$};
		\node [style=box] (8) at (1, 0) {$Z$};
		\node [style=box] (9) at (-1, 0) {$X$};
		\node [style=box] (10) at (-1, -4) {$X$};
		\node [style=box] (11) at (1, -4) {$Z$};
		\node [style=boundary vertex] (12) at (-5, 4) {};
		\node [style=boundary vertex] (13) at (-5, 0) {};
		\node [style=boundary vertex] (14) at (-5, -4) {};
		\node [style=box] (15) at (-4, -2) {$Z$};
		\node [style=box] (16) at (-6, -6) {$Z$};
		\node [style=box] (17) at (-4, 2) {$Z$};
		\node [style=box] (18) at (-6, 6) {$Z$};
		\node [style=box] (19) at (6, 6) {$X$};
		\node [style=box] (20) at (4, 2) {$X$};
		\node [style=box] (21) at (4, -2) {$X$};
		\node [style=box] (22) at (6, -6) {$X$};
		\node [style=boundary vertex] (23) at (5, -4) {};
		\node [style=boundary vertex] (24) at (5, 0) {};
		\node [style=boundary vertex] (25) at (5, 4) {};
		\node [style=boundary vertex] (26) at (8, 2) {};
		\node [style=boundary vertex] (27) at (8, -2) {};
		\node [style=box] (28) at (7, 0) {$X$};
		\node [style=box] (29) at (11, 0) {$Z$};
		\node [style=none] (30) at (-6, 4) {$|+\rangle$};
		\node [style=none] (31) at (-6, 0) {$|+\rangle$};
		\node [style=none] (32) at (-6, -4) {$|+\rangle$};
		\node [style=none] (33) at (6, 4) {$|0\rangle$};
		\node [style=none] (34) at (5.25, 0.75) {$|0\rangle$};
		\node [style=none] (35) at (9, 2) {$|0\rangle$};
		\node [style=none] (36) at (9, -2) {$|0\rangle$};
		\node [style=none] (37) at (6, -4) {$|0\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (1) to (9);
		\draw (2) to (9);
		\draw (2) to (10);
		\draw (10) to (3);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (18) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (16) to (3);
		\draw (10) to (14);
		\draw (15) to (2);
		\draw (9) to (13);
		\draw (17) to (1);
		\draw (12) to (6);
		\draw (0) to (18);
		\draw (5) to (22);
		\draw (22) to (23);
		\draw (23) to (11);
		\draw (2) to (21);
		\draw (21) to (23);
		\draw (21) to (24);
		\draw (24) to (8);
		\draw (1) to (20);
		\draw (20) to (24);
		\draw (25) to (20);
		\draw (7) to (25);
		\draw (25) to (19);
		\draw (19) to (4);
		\draw (20) to (26);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (27) to (21);
		\draw [bend right=15] (13) to (28);
		\draw [bend right=15] (15) to (27);
		\draw [bend right=15] (17) to (26);
		\draw [bend left] (24) to (29);
		\draw (26) to (29);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/simult_surgery4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 6) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (-2, -6) {};
		\node [style=boundary vertex] (4) at (2, 6) {};
		\node [style=boundary vertex] (5) at (2, -6) {};
		\node [style=box] (6) at (-1, 4) {$X$};
		\node [style=box] (7) at (1, 4) {$Z$};
		\node [style=box] (8) at (1, 0) {$Z$};
		\node [style=box] (9) at (-1, 0) {$X$};
		\node [style=box] (10) at (-1, -4) {$X$};
		\node [style=box] (11) at (1, -4) {$Z$};
		\node [style=box] (19) at (6, 6) {$X$};
		\node [style=box] (20) at (4, 2) {$X$};
		\node [style=box] (21) at (4, -2) {$X$};
		\node [style=box] (22) at (6, -6) {$X$};
		\node [style=boundary vertex] (23) at (5, -4) {};
		\node [style=boundary vertex] (24) at (5, 0) {};
		\node [style=boundary vertex] (25) at (5, 4) {};
		\node [style=boundary vertex] (26) at (8, 2) {};
		\node [style=boundary vertex] (27) at (8, -2) {};
		\node [style=box] (28) at (7, 0) {$X$};
		\node [style=box] (29) at (11, 0) {$Z$};
		\node [style=none] (33) at (6, 4) {$|0\rangle$};
		\node [style=none] (34) at (5.25, 0.75) {$|0\rangle$};
		\node [style=none] (35) at (9, 2) {$|0\rangle$};
		\node [style=none] (36) at (9, -2) {$|0\rangle$};
		\node [style=none] (37) at (6, -4) {$|0\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (1) to (9);
		\draw (2) to (9);
		\draw (2) to (10);
		\draw (10) to (3);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (5) to (22);
		\draw (22) to (23);
		\draw (23) to (11);
		\draw (2) to (21);
		\draw (21) to (23);
		\draw (21) to (24);
		\draw (24) to (8);
		\draw (1) to (20);
		\draw (20) to (24);
		\draw (25) to (20);
		\draw (7) to (25);
		\draw (25) to (19);
		\draw (19) to (4);
		\draw (20) to (26);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (27) to (21);
		\draw [bend left] (24) to (29);
		\draw (26) to (29);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/tanner_eg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (5) at (-3.125, 0.125) {};
		\node [style={scalable_dot}] (3) at (2.9, 0.1) {};
		\node [style={scalable_box}] (0) at (-3, 0) {};
		\node [style={scalable_dot}] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0.5) {$[H_X|H_Z]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/tanner_eg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (0) at (-4, 0.125) {};
		\node [style={scalable_dot}] (1) at (0.025, 0.1) {};
		\node [style={scalable_box}] (2) at (-3.875, 0) {$X$};
		\node [style={scalable_dot}] (3) at (0.125, 0) {};
		\node [style={scalable_box}] (4) at (3.875, 0.125) {};
		\node [style={scalable_box}] (5) at (4, 0) {$Z$};
		\node [style=none] (6) at (-2, 0.5) {$H_X$};
		\node [style=none] (7) at (2, 0.5) {$H_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/tensor_prod1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (3) at (-2.125, 0.125) {};
		\node [style={scalable_dot}] (1) at (-6.075, 0.1) {};
		\node [style={scalable_dot}] (0) at (-6, 0) {};
		\node [style={scalable_box}] (2) at (-2, 0) {$X$};
		\node [style=none] (4) at (-1.275, -1.225) {$C_0$};
		\node [style=none] (5) at (-5.325, -1.2) {$C_1$};
		\node [style=none] (6) at (-4, 0.425) {$A$};
		\node [style={scalable_box}] (7) at (6.85, 0.125) {};
		\node [style={scalable_dot}] (8) at (2.9, 0.1) {};
		\node [style={scalable_dot}] (9) at (2.975, 0) {};
		\node [style={scalable_box}] (10) at (6.975, 0) {$X$};
		\node [style=none] (11) at (7.75, -1.25) {$D_0$};
		\node [style=none] (12) at (3.7, -1.2) {$D_1$};
		\node [style=none] (13) at (4.975, 0.425) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/tensor_prod2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={scalable_box}] (22) at (-1.125, 3.125) {};
		\node [style={scalable_box}] (23) at (2.875, -0.85) {};
		\node [style={scalable_dot}] (19) at (2.9, 3.1) {};
		\node [style={scalable_dot}] (18) at (-1.1, -0.9) {};
		\node [style=none] (4) at (-2.25, 1) {$A\otimes 1$};
		\node [style=none] (13) at (1, 3.75) {$1\otimes B$};
		\node [style=none] (14) at (-3, 4.25) {$C_0\otimes D_0$};
		\node [style=none] (15) at (5, -2.25) {$C_1\otimes D_1$};
		\node [style={scalable_dot}] (16) at (3, 3) {};
		\node [style={scalable_dot}] (17) at (-1, -1) {};
		\node [style={scalable_box}] (20) at (3, -1) {$Z$};
		\node [style={scalable_box}] (21) at (-1, 3) {$X$};
		\node [style=none] (24) at (4.25, 1) {$A^\intercal\otimes 1$};
		\node [style=none] (25) at (1, -2) {$1\otimes B^\intercal$};
		\node [style=none] (26) at (4.75, 4.25) {$C_0\otimes D_1$};
		\node [style=none] (27) at (-2.75, -2.25) {$C_1\otimes D_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (17);
		\draw (17) to (20);
		\draw (20) to (16);
		\draw (16) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

